Robust Empirical Bayes Confidence Intervals

We construct robust empirical Bayes confidence intervals (EBCIs) in a normal means problem. The intervals are centered at the usual linear empirical Bayes estimator, but use a critical value accounting for shrinkage. Parametric EBCIs that assume a normal distribution for the means (Morris, 1983b) may substantially undercover when this assumption is violated. In contrast, our EBCIs control coverage regardless of the means distribution, while remaining close in length to the parametric EBCIs when the means are indeed Gaussian. If the means are treated as fixed, our EBCIs have an average coverage guarantee: the coverage probability is at least $1 - \alpha$ on average across the $n$ EBCIs for each of the means. Our empirical application considers the effects of U.S. neighborhoods on intergenerational mobility.

==> ch_ny_paper_0.1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-04 14:12:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 31.38, 27.75) rectangle (406.94,226.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.38, 27.75) rectangle (406.94,226.26);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.38, 29.60) --
	(406.94, 29.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.38, 68.84) --
	(406.94, 68.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.38,108.09) --
	(406.94,108.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.38,147.33) --
	(406.94,147.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.38,186.57) --
	(406.94,186.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.38,225.82) --
	(406.94,225.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.08, 27.75) --
	( 38.08,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (122.65, 27.75) --
	(122.65,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (207.22, 27.75) --
	(207.22,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (291.79, 27.75) --
	(291.79,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (376.36, 27.75) --
	(376.36,226.26);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (114.11,127.40) circle (  1.96);

\path[fill=fillColor] (345.93,173.61) circle (  1.96);

\path[fill=fillColor] (242.82, 69.39) circle (  1.96);

\path[fill=fillColor] ( 52.68,114.68) circle (  1.96);

\path[fill=fillColor] (302.62,112.45) circle (  1.96);

\path[fill=fillColor] (385.64,106.19) circle (  1.96);

\path[fill=fillColor] (365.54,150.20) circle (  1.96);

\path[fill=fillColor] (250.11,154.03) circle (  1.96);

\path[fill=fillColor] (293.02,153.44) circle (  1.96);

\path[fill=fillColor] (208.17, 92.46) circle (  1.96);

\path[fill=fillColor] (126.54, 81.97) circle (  1.96);

\path[fill=fillColor] (117.34, 96.43) circle (  1.96);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (112.14,108.66) --
	(116.07,108.66) --
	(116.07,112.58) --
	(112.14,112.58) --
	cycle;

\path[fill=fillColor] (343.97,114.92) --
	(347.89,114.92) --
	(347.89,118.85) --
	(343.97,118.85) --
	cycle;

\path[fill=fillColor] (240.86,105.04) --
	(244.78,105.04) --
	(244.78,108.96) --
	(240.86,108.96) --
	cycle;

\path[fill=fillColor] ( 50.72,105.88) --
	( 54.65,105.88) --
	( 54.65,109.81) --
	( 50.72,109.81) --
	cycle;

\path[fill=fillColor] (300.66,110.51) --
	(304.58,110.51) --
	(304.58,114.44) --
	(300.66,114.44) --
	cycle;

\path[fill=fillColor] (383.68,112.37) --
	(387.60,112.37) --
	(387.60,116.30) --
	(383.68,116.30) --
	cycle;

\path[fill=fillColor] (363.58,113.83) --
	(367.50,113.83) --
	(367.50,117.75) --
	(363.58,117.75) --
	cycle;

\path[fill=fillColor] (248.15,110.56) --
	(252.07,110.56) --
	(252.07,114.48) --
	(248.15,114.48) --
	cycle;

\path[fill=fillColor] (291.06,111.94) --
	(294.98,111.94) --
	(294.98,115.86) --
	(291.06,115.86) --
	cycle;

\path[fill=fillColor] (206.21,104.92) --
	(210.13,104.92) --
	(210.13,108.85) --
	(206.21,108.85) --
	cycle;

\path[fill=fillColor] (124.57, 98.34) --
	(128.50, 98.34) --
	(128.50,102.27) --
	(124.57,102.27) --
	cycle;

\path[fill=fillColor] (115.37, 96.99) --
	(119.30, 96.99) --
	(119.30,100.91) --
	(115.37,100.91) --
	cycle;
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.88,148.78) --
	(118.33,148.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.11,148.78) --
	(114.11,106.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.88,106.03) --
	(118.33,106.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.70,217.24) --
	(350.16,217.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.93,217.24) --
	(345.93,129.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.70,129.99) --
	(350.16,129.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.59,102.01) --
	(247.05,102.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.82,102.01) --
	(242.82, 36.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.59, 36.77) --
	(247.05, 36.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.46,130.35) --
	( 56.91,130.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.68,130.35) --
	( 52.68, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.46, 99.00) --
	( 56.91, 99.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.39,153.22) --
	(306.85,153.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.62,153.22) --
	(302.62, 71.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.39, 71.68) --
	(306.85, 71.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.41,142.54) --
	(389.87,142.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.64,142.54) --
	(385.64, 69.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.41, 69.84) --
	(389.87, 69.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.31,200.42) --
	(369.77,200.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.54,200.42) --
	(365.54, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.31, 99.97) --
	(369.77, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.88,205.64) --
	(254.34,205.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.11,205.64) --
	(250.11,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.88,102.42) --
	(254.34,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.79,202.48) --
	(297.25,202.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.02,202.48) --
	(293.02,104.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.79,104.40) --
	(297.25,104.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.94,115.82) --
	(212.40,115.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.17,115.82) --
	(208.17, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.94, 69.09) --
	(212.40, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.31, 98.63) --
	(130.76, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.54, 98.63) --
	(126.54, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.31, 65.31) --
	(130.76, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.11,102.17) --
	(121.56,102.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.34,102.17) --
	(117.34, 90.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.11, 90.70) --
	(121.56, 90.70);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.88,122.88) --
	(118.33,122.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.11,122.88) --
	(114.11, 98.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.88, 98.36) --
	(118.33, 98.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.70,132.79) --
	(350.16,132.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.93,132.79) --
	(345.93,100.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.70,100.98) --
	(350.16,100.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.59,121.69) --
	(247.05,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.82,121.69) --
	(242.82, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.59, 92.31) --
	(247.05, 92.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.46,117.90) --
	( 56.91,117.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.68,117.90) --
	( 52.68, 97.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.46, 97.79) --
	( 56.91, 97.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.39,128.13) --
	(306.85,128.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.62,128.13) --
	(302.62, 96.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.39, 96.83) --
	(306.85, 96.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.41,129.52) --
	(389.87,129.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.64,129.52) --
	(385.64, 99.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.41, 99.16) --
	(389.87, 99.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.31,132.17) --
	(369.77,132.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.54,132.17) --
	(365.54, 99.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.31, 99.41) --
	(369.77, 99.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.88,128.98) --
	(254.34,128.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.11,128.98) --
	(250.11, 96.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.88, 96.05) --
	(254.34, 96.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.79,130.21) --
	(297.25,130.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.02,130.21) --
	(293.02, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.79, 97.60) --
	(297.25, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.94,119.72) --
	(212.40,119.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.17,119.72) --
	(208.17, 94.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.94, 94.05) --
	(212.40, 94.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.31,110.81) --
	(130.76,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.54,110.81) --
	(126.54, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.31, 89.80) --
	(130.76, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.11,103.95) --
	(121.56,103.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.34,103.95) --
	(117.34, 93.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.11, 93.94) --
	(121.56, 93.94);
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (242.82, 30.76) {Union};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (385.64, 59.05) {Olean};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (208.17, 58.30) {Albany};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (126.53, 54.52) {Poughkeepsie};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (117.34, 79.91) {New York};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (114.10,153.69) {Syracuse};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (326.00,217.37) {Oneonta};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 52.68,135.26) {Buffalo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (302.62,158.13) {Elmira};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (365.54,205.33) {Watertown};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (232.50,210.55) {Plattsburgh};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (282.45,207.39) {Amsterdam};
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (-344.17, 93.00) -- (782.49,126.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.38, 27.75) --
	( 31.38,226.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.88, 27.88) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.88, 67.12) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.88,106.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.88,145.61) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.88,184.85) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 26.88,224.10) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.88, 29.60) --
	( 31.38, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.88, 68.84) --
	( 31.38, 68.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.88,108.09) --
	( 31.38,108.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.88,147.33) --
	( 31.38,147.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.88,186.57) --
	( 31.38,186.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.88,225.82) --
	( 31.38,225.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.38, 27.75) --
	(406.94, 27.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.08, 25.25) --
	( 38.08, 27.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.65, 25.25) --
	(122.65, 27.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.22, 25.25) --
	(207.22, 27.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.79, 25.25) --
	(291.79, 27.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.36, 25.25) --
	(376.36, 27.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 38.08, 19.80) {43};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.65, 19.80) {44};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (207.22, 19.80) {45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (291.79, 19.80) {46};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (376.36, 19.80) {47};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.16,  6.94) {Mean rank of children of perm.~residents at $p=25$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,127.01) {Effect of 1 year of exposure on income rank};
\end{scope}
\end{tikzpicture}


==> cond_coverage.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-03 21:57:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 27.33, 30.40) rectangle (406.94,226.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.33, 30.40) rectangle (406.94,226.26);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.33, 30.40) --
	(406.94, 30.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.33, 69.57) --
	(406.94, 69.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.33,108.74) --
	(406.94,108.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.33,147.92) --
	(406.94,147.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.33,187.09) --
	(406.94,187.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.33,226.26) --
	(406.94,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.33, 30.40) --
	( 27.33,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (122.23, 30.40) --
	(122.23,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (217.13, 30.40) --
	(217.13,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (312.04, 30.40) --
	(312.04,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (406.94, 30.40) --
	(406.94,226.26);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.13,189.27) --
	( 31.47,188.61) --
	( 31.82,187.98) --
	( 32.16,187.38) --
	( 32.51,186.79) --
	( 32.85,186.23) --
	( 33.20,185.69) --
	( 33.54,185.17) --
	( 33.89,184.66) --
	( 34.23,184.17) --
	( 34.58,183.69) --
	( 34.92,183.22) --
	( 35.27,182.76) --
	( 35.61,182.31) --
	( 35.96,181.88) --
	( 36.30,181.45) --
	( 36.65,181.03) --
	( 36.99,180.62) --
	( 37.34,180.22) --
	( 37.68,179.82) --
	( 38.03,179.43) --
	( 38.37,179.05) --
	( 38.72,178.68) --
	( 39.06,178.31) --
	( 39.41,177.95) --
	( 39.75,177.59) --
	( 40.10,177.24) --
	( 40.44,176.89) --
	( 40.79,176.55) --
	( 41.13,176.21) --
	( 41.48,175.87) --
	( 41.82,175.54) --
	( 42.17,175.22) --
	( 42.51,174.90) --
	( 42.86,174.58) --
	( 43.20,174.27) --
	( 43.55,173.96) --
	( 43.89,173.65) --
	( 44.24,173.35) --
	( 44.59,173.04) --
	( 44.93,172.75) --
	( 45.28,172.45) --
	( 45.62,172.16) --
	( 45.97,171.87) --
	( 46.31,171.59) --
	( 46.66,171.30) --
	( 47.00,171.02) --
	( 47.35,170.75) --
	( 47.69,170.47) --
	( 48.04,170.20) --
	( 48.38,169.93) --
	( 48.73,169.66) --
	( 49.07,169.39) --
	( 49.42,169.13) --
	( 49.76,168.86) --
	( 50.11,168.60) --
	( 50.45,168.35) --
	( 50.80,168.09) --
	( 51.14,167.83) --
	( 51.49,167.58) --
	( 51.83,167.33) --
	( 52.18,167.08) --
	( 52.52,166.83) --
	( 52.87,166.59) --
	( 53.21,166.34) --
	( 53.56,166.10) --
	( 53.90,165.86) --
	( 54.25,165.62) --
	( 54.59,165.38) --
	( 54.94,165.15) --
	( 55.28,164.91) --
	( 55.63,164.68) --
	( 55.97,164.45) --
	( 56.32,164.22) --
	( 56.66,163.99) --
	( 57.01,163.76) --
	( 57.35,163.53) --
	( 57.70,163.31) --
	( 58.04,163.08) --
	( 58.39,162.86) --
	( 58.73,162.64) --
	( 59.08,162.41) --
	( 59.42,162.19) --
	( 59.77,161.98) --
	( 60.11,161.76) --
	( 60.46,161.54) --
	( 60.80,161.33) --
	( 61.15,161.11) --
	( 61.49,160.90) --
	( 61.84,160.69) --
	( 62.19,160.47) --
	( 62.53,160.26) --
	( 62.88,160.05) --
	( 63.22,159.85) --
	( 63.57,159.64) --
	( 63.91,159.43) --
	( 64.26,159.23) --
	( 64.60,159.02) --
	( 64.95,158.82) --
	( 65.29,158.61) --
	( 65.29,158.61) --
	( 68.74,156.63) --
	( 72.19,154.71) --
	( 75.63,152.86) --
	( 79.08,151.06) --
	( 82.53,149.31) --
	( 85.97,147.60) --
	( 89.42,145.93) --
	( 92.87,144.29) --
	( 96.32,142.68) --
	( 99.76,141.10) --
	(103.21,139.54) --
	(106.66,138.01) --
	(110.10,136.49) --
	(113.55,134.99) --
	(117.00,133.50) --
	(120.45,132.03) --
	(123.89,130.57) --
	(127.34,129.13) --
	(130.79,127.69) --
	(134.23,126.26) --
	(137.68,124.83) --
	(141.13,123.42) --
	(144.58,122.00) --
	(148.02,120.60) --
	(151.47,119.19) --
	(154.92,117.79) --
	(158.36,116.39) --
	(161.81,115.00) --
	(165.26,113.60) --
	(168.71,112.21) --
	(172.15,110.82) --
	(175.60,109.43) --
	(179.05,108.05) --
	(182.49,106.67) --
	(185.94,105.30) --
	(189.39,103.93) --
	(192.84,102.58) --
	(196.28,101.24) --
	(199.73, 99.92) --
	(203.18, 98.62) --
	(206.62, 97.34) --
	(210.07, 96.10) --
	(213.52, 94.88) --
	(216.97, 93.69) --
	(220.41, 92.54) --
	(223.86, 91.43) --
	(227.31, 90.37) --
	(230.75, 89.34) --
	(234.20, 88.35) --
	(237.65, 87.41) --
	(241.10, 86.51) --
	(244.54, 85.65) --
	(247.99, 84.83) --
	(251.44, 84.05) --
	(254.88, 83.31) --
	(258.33, 82.61) --
	(261.78, 81.94) --
	(265.23, 81.31) --
	(268.67, 80.71) --
	(272.12, 80.14) --
	(275.57, 79.60) --
	(279.01, 79.09) --
	(282.46, 78.60) --
	(285.91, 78.14) --
	(289.36, 77.70) --
	(292.80, 77.29) --
	(296.25, 76.90) --
	(299.70, 76.52) --
	(303.14, 76.17) --
	(306.59, 75.83) --
	(310.04, 75.51) --
	(313.49, 75.21) --
	(316.93, 74.92) --
	(320.38, 74.65) --
	(323.83, 74.38) --
	(327.27, 74.14) --
	(330.72, 73.90) --
	(334.17, 73.67) --
	(337.62, 73.46) --
	(341.06, 73.25) --
	(344.51, 73.06) --
	(347.96, 72.87) --
	(351.40, 72.69) --
	(354.85, 72.53) --
	(358.30, 72.36) --
	(361.75, 72.21) --
	(365.19, 72.06) --
	(368.64, 71.92) --
	(372.09, 71.79) --
	(375.53, 71.66) --
	(378.98, 71.54) --
	(382.43, 71.42) --
	(385.88, 71.31) --
	(389.32, 71.21) --
	(392.77, 71.11) --
	(396.22, 71.01) --
	(399.67, 70.92) --
	(403.11, 70.83) --
	(406.56, 70.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.20,225.92) --
	( 43.55,223.92) --
	( 43.89,221.97) --
	( 44.24,220.09) --
	( 44.59,218.27) --
	( 44.93,216.50) --
	( 45.28,214.78) --
	( 45.62,213.11) --
	( 45.97,211.49) --
	( 46.31,209.91) --
	( 46.66,208.38) --
	( 47.00,206.89) --
	( 47.35,205.43) --
	( 47.69,204.02) --
	( 48.04,202.64) --
	( 48.38,201.30) --
	( 48.73,199.99) --
	( 49.07,198.71) --
	( 49.42,197.46) --
	( 49.76,196.24) --
	( 50.11,195.05) --
	( 50.45,193.89) --
	( 50.80,192.75) --
	( 51.14,191.64) --
	( 51.49,190.55) --
	( 51.83,189.49) --
	( 52.18,188.44) --
	( 52.52,187.43) --
	( 52.87,186.43) --
	( 53.21,185.45) --
	( 53.56,184.49) --
	( 53.90,183.55) --
	( 54.25,182.63) --
	( 54.59,181.73) --
	( 54.94,180.85) --
	( 55.28,179.98) --
	( 55.63,179.12) --
	( 55.97,178.29) --
	( 56.32,177.47) --
	( 56.66,176.66) --
	( 57.01,175.87) --
	( 57.35,175.09) --
	( 57.70,174.33) --
	( 58.04,173.58) --
	( 58.39,172.84) --
	( 58.73,172.12) --
	( 59.08,171.40) --
	( 59.42,170.70) --
	( 59.77,170.01) --
	( 60.11,169.33) --
	( 60.46,168.66) --
	( 60.80,168.01) --
	( 61.15,167.36) --
	( 61.49,166.72) --
	( 61.84,166.10) --
	( 62.19,165.48) --
	( 62.53,164.87) --
	( 62.88,164.27) --
	( 63.22,163.68) --
	( 63.57,163.10) --
	( 63.91,162.53) --
	( 64.26,161.97) --
	( 64.60,161.41) --
	( 64.95,160.86) --
	( 65.29,160.32) --
	( 65.29,160.32) --
	( 68.74,155.31) --
	( 72.19,150.90) --
	( 75.63,146.99) --
	( 79.08,143.50) --
	( 82.53,140.34) --
	( 85.97,137.49) --
	( 89.42,134.88) --
	( 92.87,132.49) --
	( 96.32,130.29) --
	( 99.76,128.26) --
	(103.21,126.37) --
	(106.66,124.62) --
	(110.10,122.98) --
	(113.55,121.45) --
	(117.00,120.01) --
	(120.45,118.66) --
	(123.89,117.39) --
	(127.34,116.18) --
	(130.79,115.04) --
	(134.23,113.96) --
	(137.68,112.94) --
	(141.13,111.97) --
	(144.58,111.04) --
	(148.02,110.15) --
	(151.47,109.31) --
	(154.92,108.50) --
	(158.36,107.73) --
	(161.81,106.99) --
	(165.26,106.28) --
	(168.71,105.60) --
	(172.15,104.94) --
	(175.60,104.31) --
	(179.05,103.71) --
	(182.49,103.12) --
	(185.94,102.56) --
	(189.39,102.01) --
	(192.84,101.49) --
	(196.28,100.98) --
	(199.73,100.49) --
	(203.18,100.02) --
	(206.62, 99.56) --
	(210.07, 99.12) --
	(213.52, 98.68) --
	(216.97, 98.27) --
	(220.41, 97.86) --
	(223.86, 97.47) --
	(227.31, 97.09) --
	(230.75, 96.72) --
	(234.20, 96.35) --
	(237.65, 96.00) --
	(241.10, 95.66) --
	(244.54, 95.33) --
	(247.99, 95.01) --
	(251.44, 94.69) --
	(254.88, 94.38) --
	(258.33, 94.09) --
	(261.78, 93.79) --
	(265.23, 93.51) --
	(268.67, 93.23) --
	(272.12, 92.96) --
	(275.57, 92.70) --
	(279.01, 92.44) --
	(282.46, 92.18) --
	(285.91, 91.94) --
	(289.36, 91.70) --
	(292.80, 91.46) --
	(296.25, 91.23) --
	(299.70, 91.00) --
	(303.14, 90.78) --
	(306.59, 90.57) --
	(310.04, 90.36) --
	(313.49, 90.15) --
	(316.93, 89.94) --
	(320.38, 89.75) --
	(323.83, 89.55) --
	(327.27, 89.36) --
	(330.72, 89.17) --
	(334.17, 88.99) --
	(337.62, 88.81) --
	(341.06, 88.63) --
	(344.51, 88.46) --
	(347.96, 88.29) --
	(351.40, 88.12) --
	(354.85, 87.96) --
	(358.30, 87.80) --
	(361.75, 87.64) --
	(365.19, 87.48) --
	(368.64, 87.33) --
	(372.09, 87.18) --
	(375.53, 87.03) --
	(378.98, 86.89) --
	(382.43, 86.74) --
	(385.88, 86.60) --
	(389.32, 86.47) --
	(392.77, 86.33) --
	(396.22, 86.20) --
	(399.67, 86.07) --
	(403.11, 85.94) --
	(406.56, 85.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.57,131.52) {coverage};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.83, 93.21) {MSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.33, 30.40) --
	( 27.33,226.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.83, 27.64) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.83, 66.81) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.83,105.99) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.83,145.16) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.83,184.34) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.83,223.51) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.83, 30.40) --
	( 27.33, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.83, 69.57) --
	( 27.33, 69.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.83,108.74) --
	( 27.33,108.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.83,147.92) --
	( 27.33,147.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.83,187.09) --
	( 27.33,187.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.83,226.26) --
	( 27.33,226.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.33, 30.40) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.33, 27.90) --
	( 27.33, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.23, 27.90) --
	(122.23, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13, 27.90) --
	(217.13, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.04, 27.90) --
	(312.04, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.94, 27.90) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.33, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.23, 20.39) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.13, 20.39) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.04, 20.39) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.94, 20.39) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.13,  6.94) {$w_{EB, i}=\mu_{2}/(\mu_{2}+\sigma^2_i)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,128.33) {$|\varepsilon_{i}|/\sqrt{\mu_{2}}$};
\end{scope}
\end{tikzpicture}


==> cva_0.05_paper.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-03 21:24:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 37.55, 30.40) rectangle (406.94,226.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55, 30.40) rectangle (406.94,226.26);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	(406.94, 30.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 67.31) --
	(406.94, 67.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,102.79) --
	(406.94,102.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,138.28) --
	(406.94,138.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,173.77) --
	(406.94,173.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,209.26) --
	(406.94,209.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	( 37.55,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (111.58, 30.40) --
	(111.58,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.60, 30.40) --
	(185.60,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (259.63, 30.40) --
	(259.63,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.65, 30.40) --
	(333.65,226.26);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	( 70.45, 47.92) --
	(103.35, 70.18) --
	(136.25, 95.88) --
	(169.15,120.34) --
	(202.05,142.62) --
	(234.95,163.10) --
	(267.85,182.15) --
	(300.75,200.03) --
	(333.65,216.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 37.55, 30.40) --
	( 70.45, 43.35) --
	(103.35, 52.74) --
	(136.25, 60.21) --
	(169.15, 66.53) --
	(202.05, 72.12) --
	(234.95, 77.17) --
	(267.85, 81.81) --
	(300.75, 86.13) --
	(333.65, 90.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 37.55, 30.40) --
	( 70.45, 44.69) --
	(103.35, 57.58) --
	(136.25, 69.29) --
	(169.15, 79.82) --
	(202.05, 89.51) --
	(234.95, 98.77) --
	(267.85,107.71) --
	(300.75,116.37) --
	(333.65,124.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	( 70.45, 44.44) --
	(103.35, 56.44) --
	(136.25, 67.09) --
	(169.15, 76.77) --
	(202.05, 85.70) --
	(234.95, 94.03) --
	(267.85,101.87) --
	(300.75,109.30) --
	(333.65,116.37);
\end{scope}
\begin{scope}
\path[clip] ( 37.55, 30.40) rectangle (406.94,226.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (333.65, 86.75) {$\mathrm{cva}_{0.05}(m_{2}, 1)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (333.65,112.93) {$\mathrm{cva}_{P, 0.05}(m_{2})$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (333.65,122.32) {$\mathrm{cva}_{0.05}(m_{2}, 3)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (333.65,213.49) {$\mathrm{cva}_{0.05}(m_{2}, \infty)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	( 37.55,226.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 27.64) {1.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 64.55) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,100.04) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,135.53) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,171.02) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,206.50) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 30.40) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 67.31) --
	( 37.55, 67.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,102.79) --
	( 37.55,102.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,138.28) --
	( 37.55,138.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,173.77) --
	( 37.55,173.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,209.26) --
	( 37.55,209.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 27.90) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.58, 27.90) --
	(111.58, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.60, 27.90) --
	(185.60, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.63, 27.90) --
	(259.63, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.65, 27.90) --
	(333.65, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.55, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.58, 20.39) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.60, 20.39) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (259.63, 20.39) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (333.65, 20.39) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.24,  6.94) {$m_{2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,128.33) {Critical value};
\end{scope}
\end{tikzpicture}


==> ebci_efficiency_paper.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-03 21:31:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 37.55, 30.40) rectangle (406.94,226.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55, 30.40) rectangle (406.94,226.26);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	(406.94, 30.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 68.21) --
	(406.94, 68.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,106.02) --
	(406.94,106.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,143.83) --
	(406.94,143.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,181.65) --
	(406.94,181.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,219.46) --
	(406.94,219.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	( 37.55,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.90, 30.40) --
	(129.90,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (222.24, 30.40) --
	(222.24,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (314.59, 30.40) --
	(314.59,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (406.94, 30.40) --
	(406.94,226.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.92,122.99) --
	( 41.64,107.13) --
	( 45.37, 99.49) --
	( 49.09, 94.00) --
	( 52.81, 89.62) --
	( 56.54, 85.95) --
	( 60.26, 82.77) --
	( 63.99, 79.97) --
	( 67.71, 77.46) --
	( 71.43, 75.19) --
	( 75.16, 73.10) --
	( 78.88, 71.19) --
	( 82.60, 69.41) --
	( 86.33, 67.75) --
	( 90.05, 66.21) --
	( 93.78, 64.75) --
	( 97.50, 63.38) --
	(101.22, 62.08) --
	(104.95, 60.86) --
	(108.67, 59.69) --
	(112.39, 58.58) --
	(116.12, 57.52) --
	(119.84, 56.52) --
	(123.57, 55.55) --
	(127.29, 54.63) --
	(131.01, 53.74) --
	(134.74, 52.89) --
	(138.46, 52.07) --
	(142.18, 51.29) --
	(145.91, 50.53) --
	(149.63, 49.80) --
	(153.36, 49.10) --
	(157.08, 48.42) --
	(160.80, 47.77) --
	(164.53, 47.14) --
	(168.25, 46.52) --
	(171.97, 45.93) --
	(175.70, 45.36) --
	(179.42, 44.81) --
	(183.15, 44.27) --
	(186.87, 43.75) --
	(190.59, 43.25) --
	(194.32, 42.77) --
	(198.04, 42.29) --
	(201.76, 41.84) --
	(205.49, 41.39) --
	(209.21, 40.96) --
	(212.94, 40.54) --
	(216.66, 40.14) --
	(220.38, 39.75) --
	(224.11, 39.36) --
	(227.83, 38.99) --
	(231.55, 38.63) --
	(235.28, 38.29) --
	(239.00, 37.95) --
	(242.73, 37.62) --
	(246.45, 37.30) --
	(250.17, 36.99) --
	(253.90, 36.69) --
	(257.62, 36.40) --
	(261.34, 36.12) --
	(265.07, 35.84) --
	(268.79, 35.58) --
	(272.51, 35.32) --
	(276.24, 35.07) --
	(279.96, 34.83) --
	(283.69, 34.60) --
	(287.41, 34.37) --
	(291.13, 34.15) --
	(294.86, 33.94) --
	(298.58, 33.74) --
	(302.30, 33.54) --
	(306.03, 33.35) --
	(309.75, 33.17) --
	(313.48, 32.99) --
	(317.20, 32.82) --
	(320.92, 32.66) --
	(324.65, 32.50) --
	(328.37, 32.35) --
	(332.09, 32.20) --
	(335.82, 32.06) --
	(339.54, 31.93) --
	(343.27, 31.80) --
	(346.99, 31.67) --
	(350.71, 31.56) --
	(354.44, 31.45) --
	(358.16, 31.34) --
	(361.88, 31.24) --
	(365.61, 31.14) --
	(369.33, 31.05) --
	(373.06, 30.97) --
	(376.78, 30.89) --
	(380.50, 30.81) --
	(384.23, 30.74) --
	(387.95, 30.67) --
	(391.67, 30.61) --
	(395.40, 30.55) --
	(399.12, 30.50) --
	(402.85, 30.45) --
	(406.57, 30.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 37.92, 53.69) --
	( 41.64, 49.10) --
	( 45.37, 46.89) --
	( 49.09, 45.31) --
	( 52.81, 44.07) --
	( 56.54, 43.03) --
	( 60.26, 42.15) --
	( 63.99, 41.39) --
	( 67.71, 40.71) --
	( 71.43, 40.11) --
	( 75.16, 39.57) --
	( 78.88, 39.08) --
	( 82.60, 38.64) --
	( 86.33, 38.23) --
	( 90.05, 37.86) --
	( 93.78, 37.52) --
	( 97.50, 37.21) --
	(101.22, 36.92) --
	(104.95, 36.66) --
	(108.67, 36.41) --
	(112.39, 36.19) --
	(116.12, 35.98) --
	(119.84, 35.78) --
	(123.57, 35.60) --
	(127.29, 35.44) --
	(131.01, 35.28) --
	(134.74, 35.14) --
	(138.46, 35.01) --
	(142.18, 34.89) --
	(145.91, 34.77) --
	(149.63, 34.66) --
	(153.36, 34.53) --
	(157.08, 34.40) --
	(160.80, 34.26) --
	(164.53, 34.12) --
	(168.25, 33.97) --
	(171.97, 33.83) --
	(175.70, 33.69) --
	(179.42, 33.55) --
	(183.15, 33.41) --
	(186.87, 33.28) --
	(190.59, 33.14) --
	(194.32, 33.01) --
	(198.04, 32.89) --
	(201.76, 32.76) --
	(205.49, 32.64) --
	(209.21, 32.53) --
	(212.94, 32.41) --
	(216.66, 32.30) --
	(220.38, 32.20) --
	(224.11, 32.09) --
	(227.83, 32.00) --
	(231.55, 31.90) --
	(235.28, 31.81) --
	(239.00, 31.72) --
	(242.73, 31.63) --
	(246.45, 31.55) --
	(250.17, 31.47) --
	(253.90, 31.40) --
	(257.62, 31.33) --
	(261.34, 31.26) --
	(265.07, 31.20) --
	(268.79, 31.13) --
	(272.51, 31.07) --
	(276.24, 31.02) --
	(279.96, 30.97) --
	(283.69, 30.92) --
	(287.41, 30.87) --
	(291.13, 30.83) --
	(294.86, 30.79) --
	(298.58, 30.75) --
	(302.30, 30.71) --
	(306.03, 30.68) --
	(309.75, 30.65) --
	(313.48, 30.62) --
	(317.20, 30.59) --
	(320.92, 30.57) --
	(324.65, 30.55) --
	(328.37, 30.53) --
	(332.09, 30.51) --
	(335.82, 30.49) --
	(339.54, 30.48) --
	(343.27, 30.46) --
	(346.99, 30.45) --
	(350.71, 30.44) --
	(354.44, 30.43) --
	(358.16, 30.43) --
	(361.88, 30.42) --
	(365.61, 30.41) --
	(369.33, 30.41) --
	(373.06, 30.41) --
	(376.78, 30.40) --
	(380.50, 30.40) --
	(384.23, 30.40) --
	(387.95, 30.40) --
	(391.67, 30.40) --
	(395.40, 30.40) --
	(399.12, 30.40) --
	(402.85, 30.40) --
	(406.57, 30.40);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 37.92,216.94) --
	( 41.64,202.21) --
	( 45.37,194.32) --
	( 49.09,188.11) --
	( 52.81,182.78) --
	( 56.54,177.98) --
	( 60.26,173.58) --
	( 63.99,169.45) --
	( 67.71,165.56) --
	( 71.43,161.84) --
	( 75.16,158.27) --
	( 78.88,154.83) --
	( 82.60,151.50) --
	( 86.33,148.26) --
	( 90.05,145.11) --
	( 93.78,142.03) --
	( 97.50,139.01) --
	(101.22,136.05) --
	(104.95,133.14) --
	(108.67,130.28) --
	(112.39,127.46) --
	(116.12,124.69) --
	(119.84,121.95) --
	(123.57,119.24) --
	(127.29,116.57) --
	(131.01,113.92) --
	(134.74,111.31) --
	(138.46,108.71) --
	(142.18,106.14) --
	(145.91,103.60) --
	(149.63,101.07) --
	(153.36, 98.56) --
	(157.08, 96.08) --
	(160.80, 93.61) --
	(164.53, 91.16) --
	(168.25, 88.72) --
	(171.97, 86.31) --
	(175.70, 83.92) --
	(179.42, 81.54) --
	(183.15, 79.19) --
	(186.87, 76.86) --
	(190.59, 74.57) --
	(194.32, 72.31) --
	(198.04, 70.08) --
	(201.76, 67.90) --
	(205.49, 65.77) --
	(209.21, 63.70) --
	(212.94, 61.70) --
	(216.66, 59.76) --
	(220.38, 57.89) --
	(224.11, 56.11) --
	(227.83, 54.41) --
	(231.55, 52.79) --
	(235.28, 51.26) --
	(239.00, 49.81) --
	(242.73, 48.45) --
	(246.45, 47.17) --
	(250.17, 45.97) --
	(253.90, 44.84) --
	(257.62, 43.79) --
	(261.34, 42.81) --
	(265.07, 41.90) --
	(268.79, 41.04) --
	(272.51, 40.24) --
	(276.24, 39.50) --
	(279.96, 38.81) --
	(283.69, 38.17) --
	(287.41, 37.57) --
	(291.13, 37.01) --
	(294.86, 36.49) --
	(298.58, 36.00) --
	(302.30, 35.55) --
	(306.03, 35.13) --
	(309.75, 34.74) --
	(313.48, 34.38) --
	(317.20, 34.04) --
	(320.92, 33.72) --
	(324.65, 33.43) --
	(328.37, 33.15) --
	(332.09, 32.90) --
	(335.82, 32.66) --
	(339.54, 32.44) --
	(343.27, 32.24) --
	(346.99, 32.05) --
	(350.71, 31.87) --
	(354.44, 31.71) --
	(358.16, 31.56) --
	(361.88, 31.42) --
	(365.61, 31.29) --
	(369.33, 31.17) --
	(373.06, 31.06) --
	(376.78, 30.96) --
	(380.50, 30.87) --
	(384.23, 30.78) --
	(387.95, 30.70) --
	(391.67, 30.63) --
	(395.40, 30.56) --
	(399.12, 30.50) --
	(402.85, 30.45) --
	(406.57, 30.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.92, 79.65) --
	( 41.64, 69.33) --
	( 45.37, 64.53) --
	( 49.09, 61.05) --
	( 52.81, 58.25) --
	( 56.54, 55.88) --
	( 60.26, 53.80) --
	( 63.99, 51.95) --
	( 67.71, 50.29) --
	( 71.43, 48.77) --
	( 75.16, 47.38) --
	( 78.88, 46.11) --
	( 82.60, 44.93) --
	( 86.33, 43.84) --
	( 90.05, 42.85) --
	( 93.78, 41.93) --
	( 97.50, 41.09) --
	(101.22, 40.33) --
	(104.95, 39.63) --
	(108.67, 39.00) --
	(112.39, 38.43) --
	(116.12, 37.92) --
	(119.84, 37.45) --
	(123.57, 37.04) --
	(127.29, 36.66) --
	(131.01, 36.33) --
	(134.74, 36.03) --
	(138.46, 35.77) --
	(142.18, 35.53) --
	(145.91, 35.32) --
	(149.63, 35.13) --
	(153.36, 34.96) --
	(157.08, 34.81) --
	(160.80, 34.68) --
	(164.53, 34.56) --
	(168.25, 34.45) --
	(171.97, 34.34) --
	(175.70, 34.23) --
	(179.42, 34.11) --
	(183.15, 33.98) --
	(186.87, 33.85) --
	(190.59, 33.72) --
	(194.32, 33.58) --
	(198.04, 33.45) --
	(201.76, 33.31) --
	(205.49, 33.17) --
	(209.21, 33.04) --
	(212.94, 32.90) --
	(216.66, 32.77) --
	(220.38, 32.64) --
	(224.11, 32.51) --
	(227.83, 32.39) --
	(231.55, 32.26) --
	(235.28, 32.15) --
	(239.00, 32.03) --
	(242.73, 31.92) --
	(246.45, 31.82) --
	(250.17, 31.71) --
	(253.90, 31.62) --
	(257.62, 31.52) --
	(261.34, 31.44) --
	(265.07, 31.35) --
	(268.79, 31.27) --
	(272.51, 31.20) --
	(276.24, 31.13) --
	(279.96, 31.06) --
	(283.69, 31.00) --
	(287.41, 30.94) --
	(291.13, 30.89) --
	(294.86, 30.84) --
	(298.58, 30.79) --
	(302.30, 30.75) --
	(306.03, 30.71) --
	(309.75, 30.67) --
	(313.48, 30.64) --
	(317.20, 30.61) --
	(320.92, 30.58) --
	(324.65, 30.56) --
	(328.37, 30.53) --
	(332.09, 30.51) --
	(335.82, 30.50) --
	(339.54, 30.48) --
	(343.27, 30.47) --
	(346.99, 30.45) --
	(350.71, 30.44) --
	(354.44, 30.43) --
	(358.16, 30.43) --
	(361.88, 30.42) --
	(365.61, 30.41) --
	(369.33, 30.41) --
	(373.06, 30.41) --
	(376.78, 30.40) --
	(380.50, 30.40) --
	(384.23, 30.40) --
	(387.95, 30.40) --
	(391.67, 30.40) --
	(395.40, 30.40) --
	(399.12, 30.40) --
	(402.85, 30.40) --
	(406.57, 30.40);
\definecolor{drawColor}{RGB}{144,144,144}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.78, 50.24) {Opt, $\kappa=3$};
\definecolor{drawColor}{RGB}{81,81,81}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.13, 76.20) {Rob, $\kappa=3$};
\definecolor{drawColor}{RGB}{144,144,144}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.27,119.55) {Opt, $\kappa=\infty$};
\definecolor{drawColor}{RGB}{81,81,81}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.59,213.49) {Rob, $\kappa=\infty$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	( 37.55,226.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 27.64) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 65.45) {1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,103.27) {1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,141.08) {1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,178.89) {2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,216.70) {2.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 30.40) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 68.21) --
	( 37.55, 68.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,106.02) --
	( 37.55,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,143.83) --
	( 37.55,143.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,181.65) --
	( 37.55,181.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,219.46) --
	( 37.55,219.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 27.90) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.90, 27.90) --
	(129.90, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.24, 27.90) --
	(222.24, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.59, 27.90) --
	(314.59, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.94, 27.90) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.55, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.90, 20.39) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.24, 20.39) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (314.59, 20.39) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.94, 20.39) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.24,  6.94) {$w_{EB, i}=\mu_{2}/(\mu_{2}+\sigma^2_i)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,128.33) {Relative length};
\end{scope}
\end{tikzpicture}


==> ebci_efficiency_unshrunk_paper.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-03 21:32:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 37.55, 30.40) rectangle (406.94,226.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55, 30.40) rectangle (406.94,226.26);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	(406.94, 30.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 79.36) --
	(406.94, 79.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,128.33) --
	(406.94,128.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,177.30) --
	(406.94,177.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,226.26) --
	(406.94,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	( 37.55,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.90, 30.40) --
	(129.90,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (222.24, 30.40) --
	(222.24,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (314.59, 30.40) --
	(314.59,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (406.94, 30.40) --
	(406.94,226.26);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.92, 44.23) --
	( 41.64, 74.44) --
	( 45.37, 89.77) --
	( 49.09,101.12) --
	( 52.81,110.33) --
	( 56.54,118.14) --
	( 60.26,124.94) --
	( 63.99,130.97) --
	( 67.71,136.38) --
	( 71.43,141.27) --
	( 75.16,145.73) --
	( 78.88,149.82) --
	( 82.60,153.57) --
	( 86.33,157.04) --
	( 90.05,160.24) --
	( 93.78,163.21) --
	( 97.50,165.97) --
	(101.22,168.52) --
	(104.95,170.89) --
	(108.67,173.10) --
	(112.39,175.15) --
	(116.12,177.04) --
	(119.84,178.80) --
	(123.57,180.43) --
	(127.29,181.94) --
	(131.01,183.33) --
	(134.74,184.61) --
	(138.46,185.78) --
	(142.18,186.85) --
	(145.91,187.82) --
	(149.63,188.70) --
	(153.36,189.49) --
	(157.08,190.20) --
	(160.80,190.82) --
	(164.53,191.37) --
	(168.25,191.84) --
	(171.97,192.23) --
	(175.70,192.56) --
	(179.42,192.83) --
	(183.15,193.04) --
	(186.87,193.19) --
	(190.59,193.29) --
	(194.32,193.35) --
	(198.04,193.38) --
	(201.76,193.38) --
	(205.49,193.35) --
	(209.21,193.32) --
	(212.94,193.29) --
	(216.66,193.26) --
	(220.38,193.25) --
	(224.11,193.26) --
	(227.83,193.29) --
	(231.55,193.36) --
	(235.28,193.46) --
	(239.00,193.61) --
	(242.73,193.80) --
	(246.45,194.03) --
	(250.17,194.30) --
	(253.90,194.61) --
	(257.62,194.97) --
	(261.34,195.37) --
	(265.07,195.80) --
	(268.79,196.28) --
	(272.51,196.78) --
	(276.24,197.32) --
	(279.96,197.90) --
	(283.69,198.50) --
	(287.41,199.12) --
	(291.13,199.78) --
	(294.86,200.45) --
	(298.58,201.15) --
	(302.30,201.87) --
	(306.03,202.61) --
	(309.75,203.36) --
	(313.48,204.13) --
	(317.20,204.92) --
	(320.92,205.72) --
	(324.65,206.53) --
	(328.37,207.36) --
	(332.09,208.19) --
	(335.82,209.04) --
	(339.54,209.89) --
	(343.27,210.76) --
	(346.99,211.63) --
	(350.71,212.50) --
	(354.44,213.39) --
	(358.16,214.28) --
	(361.88,215.17) --
	(365.61,216.07) --
	(369.33,216.98) --
	(373.06,217.88) --
	(376.78,218.80) --
	(380.50,219.71) --
	(384.23,220.63) --
	(387.95,221.55) --
	(391.67,222.47) --
	(395.40,223.39) --
	(399.12,224.32) --
	(402.85,225.25) --
	(406.57,226.17);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.92, 41.96) --
	( 41.64, 66.74) --
	( 45.37, 79.09) --
	( 49.09, 88.13) --
	( 52.81, 95.42) --
	( 56.54,101.56) --
	( 60.26,106.88) --
	( 63.99,111.57) --
	( 67.71,115.76) --
	( 71.43,119.54) --
	( 75.16,122.97) --
	( 78.88,126.11) --
	( 82.60,128.99) --
	( 86.33,131.64) --
	( 90.05,134.08) --
	( 93.78,136.35) --
	( 97.50,138.45) --
	(101.22,140.40) --
	(104.95,142.22) --
	(108.67,143.90) --
	(112.39,145.47) --
	(116.12,146.94) --
	(119.84,148.30) --
	(123.57,149.58) --
	(127.29,150.77) --
	(131.01,151.88) --
	(134.74,152.93) --
	(138.46,153.91) --
	(142.18,154.85) --
	(145.91,155.74) --
	(149.63,156.59) --
	(153.36,157.41) --
	(157.08,158.22) --
	(160.80,159.01) --
	(164.53,159.79) --
	(168.25,160.58) --
	(171.97,161.37) --
	(175.70,162.17) --
	(179.42,162.98) --
	(183.15,163.80) --
	(186.87,164.64) --
	(190.59,165.50) --
	(194.32,166.38) --
	(198.04,167.27) --
	(201.76,168.18) --
	(205.49,169.11) --
	(209.21,170.06) --
	(212.94,171.02) --
	(216.66,172.00) --
	(220.38,172.99) --
	(224.11,174.00) --
	(227.83,175.01) --
	(231.55,176.04) --
	(235.28,177.08) --
	(239.00,178.13) --
	(242.73,179.18) --
	(246.45,180.25) --
	(250.17,181.32) --
	(253.90,182.39) --
	(257.62,183.47) --
	(261.34,184.56) --
	(265.07,185.65) --
	(268.79,186.74) --
	(272.51,187.84) --
	(276.24,188.94) --
	(279.96,190.04) --
	(283.69,191.14) --
	(287.41,192.24) --
	(291.13,193.34) --
	(294.86,194.44) --
	(298.58,195.55) --
	(302.30,196.65) --
	(306.03,197.75) --
	(309.75,198.85) --
	(313.48,199.95) --
	(317.20,201.04) --
	(320.92,202.14) --
	(324.65,203.23) --
	(328.37,204.32) --
	(332.09,205.40) --
	(335.82,206.49) --
	(339.54,207.56) --
	(343.27,208.64) --
	(346.99,209.71) --
	(350.71,210.78) --
	(354.44,211.84) --
	(358.16,212.90) --
	(361.88,213.96) --
	(365.61,215.01) --
	(369.33,216.05) --
	(373.06,217.09) --
	(376.78,218.12) --
	(380.50,219.14) --
	(384.23,220.16) --
	(387.95,221.17) --
	(391.67,222.18) --
	(395.40,223.18) --
	(399.12,224.18) --
	(402.85,225.18) --
	(406.57,226.17);

\path[] (124.20,146.94) -- (117.36,146.94);
\definecolor{drawColor}{RGB}{81,81,81}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.97,173.60) {$\alpha=0.05$};
\definecolor{drawColor}{RGB}{144,144,144}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.97,143.49) {$\alpha=0.1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	( 37.55,226.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 27.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 76.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,125.58) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,174.54) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,223.51) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 30.40) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 79.36) --
	( 37.55, 79.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,128.33) --
	( 37.55,128.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,177.30) --
	( 37.55,177.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,226.26) --
	( 37.55,226.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 27.90) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.90, 27.90) --
	(129.90, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.24, 27.90) --
	(222.24, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.59, 27.90) --
	(314.59, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.94, 27.90) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.55, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.90, 20.39) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.24, 20.39) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (314.59, 20.39) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.94, 20.39) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.24,  6.94) {$w_{EB, i}=\mu_{2}/(\mu_{2}+\sigma^2_i)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,128.33) {Relative length};
\end{scope}
\end{tikzpicture}


==> param_noncoverage_paper.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-03 21:32:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 37.55, 30.40) rectangle (406.94,226.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55, 30.40) rectangle (406.94,226.26);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 39.30) --
	(406.94, 39.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 68.35) --
	(406.94, 68.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 97.39) --
	(406.94, 97.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,126.44) --
	(406.94,126.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,155.49) --
	(406.94,155.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,184.53) --
	(406.94,184.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,213.58) --
	(406.94,213.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	( 37.55,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.90, 30.40) --
	(129.90,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (222.24, 30.40) --
	(222.24,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (314.59, 30.40) --
	(314.59,226.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (406.94, 30.40) --
	(406.94,226.26);
\definecolor{drawColor}{RGB}{81,81,81}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.59,156.87) --
	( 37.73,152.28) --
	( 37.92,149.21) --
	( 39.77,136.56) --
	( 41.63,130.27) --
	( 43.48,125.76) --
	( 45.34,122.16) --
	( 47.19,119.13) --
	( 49.05,116.48) --
	( 50.90,114.13) --
	( 52.75,112.01) --
	( 54.61,110.06) --
	( 56.46,108.25) --
	( 58.32,106.57) --
	( 60.17,105.00) --
	( 62.03,103.51) --
	( 63.88,102.10) --
	( 65.73,100.76) --
	( 67.59, 99.49) --
	( 69.44, 98.26) --
	( 71.30, 97.09) --
	( 73.15, 95.96) --
	( 75.01, 94.87) --
	( 76.86, 93.82) --
	( 78.72, 92.80) --
	( 80.57, 91.81) --
	( 82.42, 90.85) --
	( 84.28, 89.92) --
	( 86.13, 89.01) --
	( 87.99, 88.13) --
	( 89.84, 87.27) --
	( 91.70, 86.43) --
	( 93.55, 85.60) --
	( 95.40, 84.80) --
	( 97.26, 84.01) --
	( 99.11, 83.24) --
	(100.97, 82.49) --
	(102.82, 81.75) --
	(104.68, 81.02) --
	(106.53, 80.30) --
	(108.39, 79.60) --
	(110.24, 78.91) --
	(112.09, 78.23) --
	(113.95, 77.57) --
	(115.80, 76.91) --
	(117.66, 76.26) --
	(119.51, 75.63) --
	(121.37, 75.00) --
	(123.22, 74.38) --
	(125.07, 73.77) --
	(126.93, 73.17) --
	(128.78, 72.58) --
	(130.64, 72.00) --
	(132.49, 71.42) --
	(134.35, 70.86) --
	(136.20, 70.30) --
	(138.06, 69.74) --
	(139.91, 69.20) --
	(141.76, 68.66) --
	(143.62, 68.13) --
	(145.47, 67.61) --
	(147.33, 67.09) --
	(149.18, 66.58) --
	(151.04, 66.07) --
	(152.89, 65.58) --
	(154.74, 65.09) --
	(156.60, 64.60) --
	(158.45, 64.13) --
	(160.31, 63.66) --
	(162.16, 63.19) --
	(164.02, 62.73) --
	(165.87, 62.28) --
	(167.73, 61.83) --
	(169.58, 61.39) --
	(171.43, 60.96) --
	(173.29, 60.53) --
	(175.14, 60.11) --
	(177.00, 59.69) --
	(178.85, 59.28) --
	(180.71, 58.88) --
	(182.56, 58.48) --
	(184.41, 58.08) --
	(186.27, 57.70) --
	(188.12, 57.31) --
	(189.98, 56.94) --
	(191.83, 56.57) --
	(193.69, 56.20) --
	(195.54, 55.84) --
	(197.40, 55.49) --
	(199.25, 55.14) --
	(201.10, 54.79) --
	(202.96, 54.45) --
	(204.81, 54.12) --
	(206.67, 53.79) --
	(208.52, 53.47) --
	(210.38, 53.15) --
	(212.23, 52.84) --
	(214.08, 52.53) --
	(215.94, 52.23) --
	(217.79, 51.93) --
	(219.65, 51.63) --
	(221.50, 51.35) --
	(223.36, 51.06) --
	(225.21, 50.78) --
	(227.07, 50.51) --
	(228.92, 50.24) --
	(230.77, 49.97) --
	(232.63, 49.71) --
	(234.48, 49.46) --
	(236.34, 49.21) --
	(238.19, 48.96) --
	(240.05, 48.72) --
	(241.90, 48.48) --
	(243.75, 48.24) --
	(245.61, 48.01) --
	(247.46, 47.79) --
	(249.32, 47.57) --
	(251.17, 47.35) --
	(253.03, 47.14) --
	(254.88, 46.93) --
	(256.74, 46.72) --
	(258.59, 46.52) --
	(260.44, 46.32) --
	(262.30, 46.13) --
	(264.15, 45.94) --
	(266.01, 45.75) --
	(267.86, 45.57) --
	(269.72, 45.39) --
	(271.57, 45.22) --
	(273.42, 45.05) --
	(275.28, 44.88) --
	(277.13, 44.71) --
	(278.99, 44.55) --
	(280.84, 44.39) --
	(282.70, 44.24) --
	(284.55, 44.09) --
	(286.40, 43.94) --
	(288.26, 43.79) --
	(290.11, 43.65) --
	(291.97, 43.51) --
	(293.82, 43.38) --
	(295.68, 43.24) --
	(297.53, 43.11) --
	(299.39, 42.99) --
	(301.24, 42.86) --
	(303.09, 42.74) --
	(304.95, 42.62) --
	(306.80, 42.51) --
	(308.66, 42.39) --
	(310.51, 42.28) --
	(312.37, 42.18) --
	(314.22, 42.07) --
	(316.07, 41.97) --
	(317.93, 41.87) --
	(319.78, 41.77) --
	(321.64, 41.67) --
	(323.49, 41.58) --
	(325.35, 41.49) --
	(327.20, 41.40) --
	(329.06, 41.32) --
	(330.91, 41.23) --
	(332.76, 41.15) --
	(334.62, 41.07) --
	(336.47, 41.00) --
	(338.33, 40.92) --
	(340.18, 40.85) --
	(342.04, 40.78) --
	(343.89, 40.71) --
	(345.74, 40.64) --
	(347.60, 40.57) --
	(349.45, 40.51) --
	(351.31, 40.45) --
	(353.16, 40.39) --
	(355.02, 40.33) --
	(356.87, 40.27) --
	(358.73, 40.22) --
	(360.58, 40.17) --
	(362.43, 40.12) --
	(364.29, 40.07) --
	(366.14, 40.02) --
	(368.00, 39.97) --
	(369.85, 39.93) --
	(371.71, 39.88) --
	(373.56, 39.84) --
	(375.41, 39.80) --
	(377.27, 39.76) --
	(379.12, 39.72) --
	(380.98, 39.69) --
	(382.83, 39.65) --
	(384.69, 39.62) --
	(386.54, 39.58) --
	(388.40, 39.55) --
	(390.25, 39.52) --
	(392.10, 39.49) --
	(393.96, 39.47) --
	(395.81, 39.44) --
	(397.67, 39.41) --
	(399.52, 39.39) --
	(401.38, 39.36) --
	(403.23, 39.34) --
	(405.08, 39.32) --
	(406.94, 39.30);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.59,217.36) --
	( 37.73,209.89) --
	( 37.92,204.96) --
	( 39.77,185.08) --
	( 41.63,175.47) --
	( 43.48,168.68) --
	( 45.34,163.32) --
	( 47.19,158.84) --
	( 49.05,154.98) --
	( 50.90,151.57) --
	( 52.75,148.50) --
	( 54.61,145.70) --
	( 56.46,143.13) --
	( 58.32,140.75) --
	( 60.17,138.52) --
	( 62.03,136.43) --
	( 63.88,134.45) --
	( 65.73,132.59) --
	( 67.59,130.81) --
	( 69.44,129.11) --
	( 71.30,127.49) --
	( 73.15,125.93) --
	( 75.01,124.43) --
	( 76.86,122.99) --
	( 78.72,121.60) --
	( 80.57,120.26) --
	( 82.42,118.95) --
	( 84.28,117.69) --
	( 86.13,116.47) --
	( 87.99,115.28) --
	( 89.84,114.12) --
	( 91.70,112.99) --
	( 93.55,111.89) --
	( 95.40,110.82) --
	( 97.26,109.77) --
	( 99.11,108.75) --
	(100.97,107.75) --
	(102.82,106.78) --
	(104.68,105.82) --
	(106.53,104.89) --
	(108.39,103.97) --
	(110.24,103.08) --
	(112.09,102.20) --
	(113.95,101.35) --
	(115.80,100.51) --
	(117.66, 99.68) --
	(119.51, 98.88) --
	(121.37, 98.09) --
	(123.22, 97.31) --
	(125.07, 96.56) --
	(126.93, 95.81) --
	(128.78, 95.09) --
	(130.64, 94.37) --
	(132.49, 93.68) --
	(134.35, 92.99) --
	(136.20, 92.32) --
	(138.06, 91.67) --
	(139.91, 91.03) --
	(141.76, 90.40) --
	(143.62, 89.78) --
	(145.47, 89.18) --
	(147.33, 88.59) --
	(149.18, 88.01) --
	(151.04, 87.45) --
	(152.89, 86.90) --
	(154.74, 86.36) --
	(156.60, 85.83) --
	(158.45, 85.31) --
	(160.31, 84.81) --
	(162.16, 84.31) --
	(164.02, 83.83) --
	(165.87, 83.36) --
	(167.73, 82.90) --
	(169.58, 82.45) --
	(171.43, 82.01) --
	(173.29, 81.58) --
	(175.14, 81.16) --
	(177.00, 80.75) --
	(178.85, 80.36) --
	(180.71, 79.97) --
	(182.56, 79.59) --
	(184.41, 79.22) --
	(186.27, 78.86) --
	(188.12, 78.51) --
	(189.98, 78.16) --
	(191.83, 77.83) --
	(193.69, 77.50) --
	(195.54, 77.19) --
	(197.40, 76.88) --
	(199.25, 76.58) --
	(201.10, 76.29) --
	(202.96, 76.00) --
	(204.81, 75.72) --
	(206.67, 75.46) --
	(208.52, 75.19) --
	(210.38, 74.94) --
	(212.23, 74.69) --
	(214.08, 74.45) --
	(215.94, 74.22) --
	(217.79, 73.99) --
	(219.65, 73.77) --
	(221.50, 73.56) --
	(223.36, 73.35) --
	(225.21, 73.15) --
	(227.07, 72.96) --
	(228.92, 72.77) --
	(230.77, 72.58) --
	(232.63, 72.41) --
	(234.48, 72.23) --
	(236.34, 72.07) --
	(238.19, 71.91) --
	(240.05, 71.75) --
	(241.90, 71.60) --
	(243.75, 71.45) --
	(245.61, 71.31) --
	(247.46, 71.18) --
	(249.32, 71.04) --
	(251.17, 70.92) --
	(253.03, 70.80) --
	(254.88, 70.68) --
	(256.74, 70.56) --
	(258.59, 70.45) --
	(260.44, 70.35) --
	(262.30, 70.25) --
	(264.15, 70.15) --
	(266.01, 70.05) --
	(267.86, 69.96) --
	(269.72, 69.88) --
	(271.57, 69.79) --
	(273.42, 69.71) --
	(275.28, 69.64) --
	(277.13, 69.56) --
	(278.99, 69.49) --
	(280.84, 69.42) --
	(282.70, 69.36) --
	(284.55, 69.30) --
	(286.40, 69.24) --
	(288.26, 69.18) --
	(290.11, 69.13) --
	(291.97, 69.08) --
	(293.82, 69.03) --
	(295.68, 68.98) --
	(297.53, 68.94) --
	(299.39, 68.90) --
	(301.24, 68.86) --
	(303.09, 68.82) --
	(304.95, 68.78) --
	(306.80, 68.75) --
	(308.66, 68.72) --
	(310.51, 68.69) --
	(312.37, 68.66) --
	(314.22, 68.64) --
	(316.07, 68.61) --
	(317.93, 68.59) --
	(319.78, 68.57) --
	(321.64, 68.55) --
	(323.49, 68.53) --
	(325.35, 68.51) --
	(327.20, 68.50) --
	(329.06, 68.48) --
	(330.91, 68.47) --
	(332.76, 68.46) --
	(334.62, 68.45) --
	(336.47, 68.44) --
	(338.33, 68.43) --
	(340.18, 68.42) --
	(342.04, 68.41) --
	(343.89, 68.41) --
	(345.74, 68.40) --
	(347.60, 68.39) --
	(349.45, 68.39) --
	(351.31, 68.39) --
	(353.16, 68.38) --
	(355.02, 68.38) --
	(356.87, 68.38) --
	(358.73, 68.38) --
	(360.58, 68.37) --
	(362.43, 68.37) --
	(364.29, 68.37) --
	(366.14, 68.37) --
	(368.00, 68.37) --
	(369.85, 68.37) --
	(371.71, 68.37) --
	(373.56, 68.37) --
	(375.41, 68.37) --
	(377.27, 68.37) --
	(379.12, 68.36) --
	(380.98, 68.36) --
	(382.83, 68.36) --
	(384.69, 68.36) --
	(386.54, 68.36) --
	(388.40, 68.36) --
	(390.25, 68.35) --
	(392.10, 68.35) --
	(393.96, 68.35) --
	(395.81, 68.35) --
	(397.67, 68.35) --
	(399.52, 68.35) --
	(401.38, 68.35) --
	(403.23, 68.35) --
	(405.08, 68.35) --
	(406.94, 68.35);
\definecolor{drawColor}{RGB}{81,81,81}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.28, 48.58) {$\alpha=0.05$};
\definecolor{drawColor}{RGB}{144,144,144}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.28, 73.31) {$\alpha=0.1$};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (148.37, 30.40) -- (148.37,226.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	( 37.55,226.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 36.54) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 65.59) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 94.64) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,123.68) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,152.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,181.78) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,210.83) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 39.30) --
	( 37.55, 39.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 68.35) --
	( 37.55, 68.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 97.39) --
	( 37.55, 97.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,126.44) --
	( 37.55,126.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,155.49) --
	( 37.55,155.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,184.53) --
	( 37.55,184.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,213.58) --
	( 37.55,213.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 27.90) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.90, 27.90) --
	(129.90, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.24, 27.90) --
	(222.24, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.59, 27.90) --
	(314.59, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.94, 27.90) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.55, 20.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.90, 20.39) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.24, 20.39) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (314.59, 20.39) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.94, 20.39) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.24,  6.94) {$w_{EB, i}=\mu_{2}/(\mu_{2}+\sigma^2_i)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,231.26);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,128.33) {Max. non-coverage probability};
\end{scope}
\end{tikzpicture}


==> power_difference.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-04 15:02:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (411.94,469.75);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (411.94,469.76);
\end{scope}
\begin{scope}
\path[clip] ( 37.55,323.30) rectangle (406.94,447.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55,323.30) rectangle (406.94,447.69);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,323.30) --
	(406.94,323.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,354.40) --
	(406.94,354.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,385.50) --
	(406.94,385.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,416.59) --
	(406.94,416.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,447.69) --
	(406.94,447.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,323.30) --
	( 37.55,447.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (111.43,323.30) --
	(111.43,447.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.31,323.30) --
	(185.31,447.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (259.18,323.30) --
	(259.18,447.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.06,323.30) --
	(333.06,447.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (406.94,323.30) --
	(406.94,447.69);
\definecolor{drawColor}{RGB}{119,119,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.81,324.55) --
	( 73.43,324.96) --
	( 75.54,325.07) --
	( 77.66,325.10) --
	( 78.21,325.14) --
	( 79.77,325.49) --
	( 81.88,325.65) --
	( 83.35,325.72) --
	( 83.99,325.87) --
	( 86.10,326.20) --
	( 87.65,326.31) --
	( 88.21,326.44) --
	( 90.32,326.80) --
	( 91.32,326.90) --
	( 92.43,327.16) --
	( 94.54,327.47) --
	( 94.69,327.49) --
	( 96.65,327.94) --
	( 97.51,328.08) --
	( 98.76,328.39) --
	(100.16,328.67) --
	(100.87,328.86) --
	(102.58,329.26) --
	(102.98,329.38) --
	(104.78,329.85) --
	(105.10,329.95) --
	(106.78,330.44) --
	(107.21,330.58) --
	(108.62,331.03) --
	(109.32,331.27) --
	(110.34,331.62) --
	(111.43,332.02) --
	(111.96,332.21) --
	(113.49,332.79) --
	(113.54,332.82) --
	(114.83,333.38) --
	(115.65,333.75) --
	(116.14,333.97) --
	(117.36,334.56) --
	(117.76,334.77) --
	(118.49,335.15) --
	(119.58,335.74) --
	(119.87,335.93) --
	(121.62,336.98) --
	(121.98,337.32) --
	(124.09,339.02) --
	(125.34,339.79) --
	(126.20,340.78) --
	(128.15,342.60) --
	(128.31,342.84) --
	(130.22,345.40) --
	(130.42,345.82) --
	(131.71,348.21) --
	(132.54,350.46) --
	(132.76,351.02) --
	(133.37,353.82) --
	(133.60,356.63) --
	(133.46,359.44) --
	(132.95,362.25) --
	(132.54,363.63) --
	(132.06,365.05) --
	(130.78,367.86) --
	(130.42,368.47) --
	(129.02,370.67) --
	(128.31,371.58) --
	(126.73,373.47) --
	(126.20,374.02) --
	(124.09,376.08) --
	(123.88,376.28) --
	(121.98,377.84) --
	(120.38,379.09) --
	(119.87,379.44) --
	(117.76,380.85) --
	(116.10,381.89) --
	(115.65,382.15) --
	(113.54,383.31) --
	(111.43,384.40) --
	(110.83,384.70) --
	(109.32,385.38) --
	(107.21,386.28) --
	(105.10,387.14) --
	(104.17,387.51) --
	(102.98,387.92) --
	(100.87,388.63) --
	( 98.76,389.31) --
	( 96.65,389.95) --
	( 95.39,390.31) --
	( 94.54,390.53) --
	( 92.43,391.06) --
	( 90.32,391.56) --
	( 88.21,392.03) --
	( 86.10,392.48) --
	( 83.99,392.91) --
	( 82.87,393.12) --
	( 81.88,393.29) --
	( 79.77,393.63) --
	( 77.66,393.96) --
	( 75.54,394.26) --
	( 73.43,394.54) --
	( 71.32,394.81) --
	( 69.21,395.06) --
	( 67.10,395.29) --
	( 64.99,395.50) --
	( 62.88,395.70) --
	( 60.77,395.88) --
	( 60.16,395.93) --
	( 58.66,396.03) --
	( 56.55,396.16) --
	( 54.44,396.28) --
	( 52.33,396.39) --
	( 50.21,396.48) --
	( 48.10,396.55) --
	( 45.99,396.62) --
	( 43.88,396.66) --
	( 41.77,396.70) --
	( 39.66,396.72) --
	( 37.55,396.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.52,324.55) --
	( 73.43,324.78) --
	( 75.54,325.00) --
	( 77.66,325.04) --
	( 79.30,325.14) --
	( 79.77,325.24) --
	( 81.88,325.55) --
	( 83.99,325.67) --
	( 84.68,325.72) --
	( 86.10,326.00) --
	( 88.21,326.22) --
	( 89.26,326.31) --
	( 90.32,326.53) --
	( 92.43,326.81) --
	( 93.29,326.90) --
	( 94.54,327.16) --
	( 96.65,327.46) --
	( 96.92,327.49) --
	( 98.76,327.87) --
	(100.10,328.08) --
	(100.87,328.26) --
	(102.98,328.65) --
	(103.11,328.67) --
	(105.10,329.13) --
	(105.77,329.26) --
	(107.21,329.62) --
	(108.28,329.85) --
	(109.32,330.13) --
	(110.62,330.44) --
	(111.43,330.67) --
	(112.81,331.03) --
	(113.54,331.25) --
	(114.86,331.62) --
	(115.65,331.86) --
	(116.79,332.21) --
	(117.76,332.53) --
	(118.62,332.79) --
	(119.87,333.23) --
	(120.35,333.38) --
	(121.98,333.96) --
	(122.01,333.97) --
	(123.54,334.56) --
	(124.09,334.79) --
	(125.01,335.15) --
	(126.20,335.64) --
	(126.44,335.74) --
	(128.31,336.62) --
	(129.20,336.98) --
	(130.42,337.78) --
	(132.54,338.91) --
	(134.63,339.79) --
	(134.65,339.81) --
	(136.76,341.30) --
	(138.87,342.47) --
	(139.12,342.60) --
	(140.98,344.10) --
	(142.46,345.09) --
	(142.95,345.40) --
	(146.29,348.21) --
	(146.29,348.21) --
	(149.16,351.02) --
	(150.12,352.13) --
	(151.71,353.82) --
	(153.96,356.62) --
	(153.97,356.63) --
	(155.86,359.44) --
	(157.50,362.25) --
	(157.79,362.88) --
	(158.82,365.05) --
	(159.84,367.86) --
	(160.49,370.67) --
	(160.73,373.47) --
	(160.57,376.28) --
	(159.99,379.09) --
	(158.99,381.89) --
	(157.79,384.23) --
	(157.53,384.70) --
	(155.50,387.51) --
	(153.96,389.20) --
	(152.84,390.31) --
	(150.12,392.56) --
	(149.37,393.12) --
	(146.29,395.08) --
	(144.82,395.93) --
	(142.46,397.10) --
	(140.98,397.79) --
	(138.87,398.72) --
	(138.83,398.73) --
	(136.76,399.51) --
	(134.65,400.25) --
	(132.54,400.96) --
	(130.70,401.54) --
	(130.42,401.62) --
	(128.31,402.19) --
	(126.20,402.73) --
	(124.09,403.25) --
	(121.98,403.74) --
	(119.87,404.21) --
	(119.24,404.35) --
	(117.76,404.63) --
	(115.65,405.02) --
	(113.54,405.39) --
	(111.43,405.74) --
	(109.32,406.07) --
	(107.21,406.39) --
	(105.10,406.70) --
	(102.98,406.99) --
	(101.75,407.15) --
	(100.87,407.26) --
	( 98.76,407.50) --
	( 96.65,407.73) --
	( 94.54,407.95) --
	( 92.43,408.16) --
	( 90.32,408.36) --
	( 88.21,408.55) --
	( 86.10,408.72) --
	( 83.99,408.89) --
	( 81.88,409.05) --
	( 79.77,409.21) --
	( 77.66,409.35) --
	( 75.54,409.48) --
	( 73.43,409.61) --
	( 71.32,409.73) --
	( 69.21,409.84) --
	( 67.10,409.94) --
	( 66.63,409.96) --
	( 64.99,410.03) --
	( 62.88,410.11) --
	( 60.77,410.18) --
	( 58.66,410.25) --
	( 56.55,410.31) --
	( 54.44,410.36) --
	( 52.33,410.41) --
	( 50.21,410.45) --
	( 48.10,410.48) --
	( 45.99,410.51) --
	( 43.88,410.53) --
	( 41.77,410.55) --
	( 39.66,410.56) --
	( 37.55,410.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.14,324.55) --
	( 75.54,324.78) --
	( 77.66,324.85) --
	( 79.77,324.93) --
	( 81.27,325.14) --
	( 81.88,325.24) --
	( 83.99,325.44) --
	( 86.10,325.58) --
	( 87.26,325.72) --
	( 88.21,325.87) --
	( 90.32,326.09) --
	( 92.43,326.31) --
	( 92.44,326.31) --
	( 94.54,326.61) --
	( 96.65,326.85) --
	( 97.05,326.90) --
	( 98.76,327.17) --
	(100.87,327.44) --
	(101.22,327.49) --
	(102.98,327.78) --
	(105.05,328.08) --
	(105.10,328.09) --
	(107.21,328.45) --
	(108.61,328.67) --
	(109.32,328.81) --
	(111.43,329.18) --
	(111.94,329.26) --
	(113.54,329.58) --
	(115.06,329.85) --
	(115.65,329.98) --
	(117.76,330.39) --
	(118.02,330.44) --
	(119.87,330.84) --
	(120.83,331.03) --
	(121.98,331.29) --
	(123.51,331.62) --
	(124.09,331.76) --
	(126.07,332.21) --
	(126.20,332.24) --
	(128.31,332.75) --
	(128.53,332.79) --
	(130.42,333.27) --
	(130.89,333.38) --
	(132.54,333.82) --
	(133.17,333.97) --
	(134.65,334.38) --
	(135.37,334.56) --
	(136.76,334.95) --
	(137.50,335.15) --
	(138.87,335.55) --
	(139.56,335.74) --
	(140.98,336.19) --
	(142.46,336.63) --
	(143.72,336.98) --
	(146.29,337.95) --
	(150.12,339.16) --
	(152.33,339.79) --
	(153.96,340.47) --
	(157.79,341.85) --
	(160.12,342.60) --
	(161.62,343.26) --
	(165.45,344.75) --
	(167.34,345.40) --
	(169.29,346.29) --
	(173.12,347.84) --
	(174.14,348.21) --
	(176.95,349.51) --
	(180.63,351.02) --
	(180.79,351.10) --
	(184.62,352.88) --
	(186.87,353.82) --
	(188.45,354.62) --
	(192.29,356.37) --
	(192.91,356.63) --
	(196.12,358.23) --
	(198.78,359.44) --
	(199.95,360.06) --
	(203.79,361.93) --
	(204.49,362.25) --
	(207.62,363.89) --
	(210.05,365.05) --
	(211.45,365.83) --
	(215.28,367.77) --
	(215.47,367.86) --
	(219.12,369.87) --
	(220.68,370.67) --
	(222.95,371.99) --
	(225.68,373.47) --
	(226.78,374.15) --
	(230.50,376.28) --
	(230.62,376.35) --
	(234.45,378.69) --
	(235.15,379.09) --
	(238.28,381.08) --
	(239.66,381.89) --
	(242.12,383.51) --
	(244.04,384.70) --
	(245.95,386.00) --
	(248.31,387.51) --
	(249.78,388.54) --
	(252.47,390.31) --
	(253.62,391.14) --
	(256.54,393.12) --
	(257.45,393.80) --
	(260.50,395.93) --
	(261.28,396.53) --
	(264.34,398.73) --
	(265.12,399.35) --
	(268.04,401.54) --
	(268.95,402.30) --
	(271.55,404.35) --
	(272.78,405.46) --
	(274.80,407.15) --
	(276.61,408.98) --
	(277.67,409.96) --
	(279.97,412.77) --
	(280.45,413.74) --
	(281.43,415.57) --
	(281.59,418.38) --
	(280.45,420.15) --
	(279.69,421.19) --
	(276.61,422.92) --
	(274.40,423.99) --
	(272.78,424.46) --
	(268.95,425.48) --
	(265.12,426.39) --
	(263.20,426.80) --
	(261.28,427.09) --
	(257.45,427.64) --
	(253.62,428.15) --
	(249.78,428.61) --
	(245.95,429.05) --
	(242.12,429.45) --
	(240.52,429.61) --
	(238.28,429.78) --
	(234.45,430.06) --
	(230.62,430.33) --
	(226.78,430.58) --
	(222.95,430.82) --
	(219.12,431.04) --
	(215.28,431.26) --
	(211.45,431.46) --
	(207.62,431.65) --
	(203.79,431.83) --
	(199.95,432.01) --
	(196.12,432.17) --
	(192.29,432.33) --
	(190.10,432.41) --
	(188.45,432.47) --
	(184.62,432.59) --
	(180.79,432.70) --
	(176.95,432.81) --
	(173.12,432.92) --
	(169.29,433.02) --
	(165.45,433.11) --
	(161.62,433.20) --
	(157.79,433.29) --
	(153.96,433.37) --
	(150.12,433.45) --
	(146.29,433.53) --
	(142.46,433.60) --
	(140.98,433.63) --
	(138.87,433.67) --
	(136.76,433.70) --
	(134.65,433.74) --
	(132.54,433.77) --
	(130.42,433.81) --
	(128.31,433.84) --
	(126.20,433.87) --
	(124.09,433.90) --
	(121.98,433.93) --
	(119.87,433.96) --
	(117.76,433.99) --
	(115.65,434.02) --
	(113.54,434.04) --
	(111.43,434.07) --
	(109.32,434.09) --
	(107.21,434.12) --
	(105.10,434.14) --
	(102.98,434.16) --
	(100.87,434.18) --
	( 98.76,434.20) --
	( 96.65,434.22) --
	( 94.54,434.24) --
	( 92.43,434.26) --
	( 90.32,434.28) --
	( 88.21,434.30) --
	( 86.10,434.31) --
	( 83.99,434.33) --
	( 81.88,434.34) --
	( 79.77,434.36) --
	( 77.66,434.37) --
	( 75.54,434.38) --
	( 73.43,434.39) --
	( 71.32,434.40) --
	( 69.21,434.41) --
	( 67.10,434.42) --
	( 64.99,434.43) --
	( 62.88,434.44) --
	( 60.77,434.45) --
	( 58.66,434.46) --
	( 56.55,434.46) --
	( 54.44,434.47) --
	( 52.33,434.47) --
	( 50.21,434.48) --
	( 48.10,434.48) --
	( 45.99,434.48) --
	( 43.88,434.49) --
	( 41.77,434.49) --
	( 39.66,434.49) --
	( 37.55,434.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.41,324.55) --
	( 77.66,324.60) --
	( 79.77,324.62) --
	( 81.88,324.69) --
	( 83.99,325.08) --
	( 84.21,325.14) --
	( 86.10,325.21) --
	( 88.21,325.29) --
	( 90.32,325.54) --
	( 91.22,325.72) --
	( 92.43,325.80) --
	( 94.54,325.93) --
	( 96.65,326.21) --
	( 97.23,326.31) --
	( 98.76,326.43) --
	(100.87,326.61) --
	(102.69,326.90) --
	(102.98,326.93) --
	(105.10,327.11) --
	(107.21,327.39) --
	(107.82,327.49) --
	(109.32,327.64) --
	(111.43,327.90) --
	(112.59,328.08) --
	(113.54,328.19) --
	(115.65,328.45) --
	(117.06,328.67) --
	(117.76,328.76) --
	(119.87,329.03) --
	(121.32,329.26) --
	(121.98,329.35) --
	(124.09,329.64) --
	(125.39,329.85) --
	(126.20,329.97) --
	(128.31,330.28) --
	(129.29,330.44) --
	(130.42,330.61) --
	(132.54,330.95) --
	(133.03,331.03) --
	(134.65,331.28) --
	(136.63,331.62) --
	(136.76,331.64) --
	(138.87,331.97) --
	(140.20,332.21) --
	(140.98,332.34) --
	(142.46,332.59) --
	(143.74,332.79) --
	(146.29,333.26) --
	(147.01,333.38) --
	(150.12,333.97) --
	(150.17,333.97) --
	(153.43,334.56) --
	(153.96,334.67) --
	(156.60,335.15) --
	(157.79,335.40) --
	(159.67,335.74) --
	(161.62,336.12) --
	(165.45,336.90) --
	(165.85,336.98) --
	(169.29,337.60) --
	(173.12,338.32) --
	(176.95,339.17) --
	(179.38,339.79) --
	(180.79,340.08) --
	(184.62,340.84) --
	(188.45,341.68) --
	(192.10,342.60) --
	(192.29,342.64) --
	(196.12,343.44) --
	(199.95,344.28) --
	(203.79,345.23) --
	(204.49,345.40) --
	(207.62,346.09) --
	(211.45,346.95) --
	(215.28,347.88) --
	(216.60,348.21) --
	(219.12,348.78) --
	(222.95,349.65) --
	(226.78,350.58) --
	(228.55,351.02) --
	(230.62,351.49) --
	(234.45,352.37) --
	(238.28,353.29) --
	(240.42,353.82) --
	(242.12,354.22) --
	(245.95,355.10) --
	(249.78,356.02) --
	(252.26,356.63) --
	(253.62,356.95) --
	(257.45,357.83) --
	(261.28,358.74) --
	(264.12,359.44) --
	(265.12,359.67) --
	(268.95,360.55) --
	(272.78,361.45) --
	(276.04,362.25) --
	(276.61,362.38) --
	(280.45,363.25) --
	(284.28,364.15) --
	(288.02,365.05) --
	(288.11,365.07) --
	(291.95,365.94) --
	(295.78,366.82) --
	(299.61,367.73) --
	(300.15,367.86) --
	(303.45,368.61) --
	(307.28,369.48) --
	(311.11,370.38) --
	(312.33,370.67) --
	(314.95,371.26) --
	(318.78,372.13) --
	(322.61,373.01) --
	(324.59,373.47) --
	(326.44,373.89) --
	(330.28,374.75) --
	(334.11,375.62) --
	(336.96,376.28) --
	(337.94,376.50) --
	(341.78,377.35) --
	(345.61,378.20) --
	(349.44,379.07) --
	(349.50,379.09) --
	(353.28,379.90) --
	(357.11,380.74) --
	(360.94,381.59) --
	(362.32,381.89) --
	(364.78,382.42) --
	(368.61,383.23) --
	(372.44,384.06) --
	(375.40,384.70) --
	(376.27,384.88) --
	(380.11,385.68) --
	(383.94,386.47) --
	(387.77,387.28) --
	(388.85,387.51) --
	(391.61,388.06) --
	(395.44,388.83) --
	(399.27,389.61) --
	(402.71,390.31) --
	(403.11,390.39) --
	(406.94,391.13);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (131.71,362.29) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (165.02,370.88) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (264.64,394.83) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.12,343.05) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (131.32,362.86) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.64,371.45) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (264.26,395.40) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (205.74,343.62) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.75,363.24) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.06,371.83) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (263.69,395.79) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (205.17,344.00) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.08,363.38) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.39,371.97) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (263.02,395.92) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (204.49,344.14) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (129.40,363.24) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (162.71,371.83) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (262.34,395.79) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (203.82,344.00) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (128.83,362.86) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (162.14,371.45) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (261.77,395.40) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (203.25,343.62) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (128.45,362.29) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (161.76,370.88) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (261.39,394.83) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (202.86,343.05) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (128.31,361.62) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (161.63,370.20) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (261.25,394.16) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (202.73,342.37) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (128.45,360.94) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (161.76,369.53) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (261.39,393.48) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (202.86,341.70) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (128.83,360.37) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (162.14,368.96) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (261.77,392.91) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (203.25,341.13) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (129.40,359.99) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (162.71,368.58) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (262.34,392.53) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (203.82,340.75) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.08,359.85) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.39,368.44) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (263.02,392.39) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (204.49,340.61) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.75,359.99) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.06,368.58) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (263.69,392.53) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (205.17,340.75) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (131.32,360.37) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (164.64,368.96) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (264.26,392.91) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (205.74,341.13) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (131.71,360.94) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (165.02,369.53) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (264.64,393.48) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.12,341.70) {0.9};

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (131.84,361.62) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (165.15,370.20) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (264.78,394.16) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (206.26,342.37) {0.9};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-77.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.08,361.62) {0.1};

\node[text=drawColor,rotate= 80.99,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (163.39,370.20) {0.2};

\node[text=drawColor,rotate= 36.13,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (263.02,394.16) {0.5};

\node[text=drawColor,rotate= 13.91,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (204.49,342.37) {0.9};
\end{scope}
\begin{scope}
\path[clip] ( 37.55,176.85) rectangle (406.94,301.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55,176.85) rectangle (406.94,301.24);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,176.85) --
	(406.94,176.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,207.95) --
	(406.94,207.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,239.04) --
	(406.94,239.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,270.14) --
	(406.94,270.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,301.24) --
	(406.94,301.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,176.85) --
	( 37.55,301.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (111.43,176.85) --
	(111.43,301.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.31,176.85) --
	(185.31,301.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (259.18,176.85) --
	(259.18,301.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.06,176.85) --
	(333.06,301.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (406.94,176.85) --
	(406.94,301.24);
\definecolor{drawColor}{RGB}{119,119,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.71,178.09) --
	(132.54,178.27) --
	(132.12,178.68) --
	(131.51,179.27) --
	(130.90,179.86) --
	(130.42,180.32) --
	(130.29,180.45) --
	(129.66,181.04) --
	(129.02,181.63) --
	(128.38,182.22) --
	(128.31,182.28) --
	(127.72,182.81) --
	(127.05,183.40) --
	(126.38,183.99) --
	(126.20,184.14) --
	(125.69,184.57) --
	(124.99,185.16) --
	(124.29,185.75) --
	(124.09,185.91) --
	(123.56,186.34) --
	(122.83,186.93) --
	(122.09,187.52) --
	(121.98,187.60) --
	(121.32,188.11) --
	(120.55,188.70) --
	(119.87,189.21) --
	(119.77,189.29) --
	(118.05,190.53) --
	(117.76,190.74) --
	(115.65,192.18) --
	(113.92,193.34) --
	(113.54,193.58) --
	(111.43,194.89) --
	(109.34,196.15) --
	(109.32,196.16) --
	(107.21,197.33) --
	(105.10,198.47) --
	(104.18,198.95) --
	(102.98,199.55) --
	(100.87,200.56) --
	( 98.76,201.55) --
	( 98.30,201.76) --
	( 96.65,202.46) --
	( 94.54,203.33) --
	( 92.43,204.17) --
	( 91.39,204.57) --
	( 90.32,204.95) --
	( 88.21,205.68) --
	( 86.10,206.39) --
	( 83.99,207.06) --
	( 82.95,207.37) --
	( 81.88,207.68) --
	( 79.77,208.26) --
	( 77.66,208.81) --
	( 75.54,209.33) --
	( 73.43,209.82) --
	( 71.79,210.18) --
	( 71.32,210.28) --
	( 69.21,210.69) --
	( 67.10,211.07) --
	( 64.99,211.43) --
	( 62.88,211.76) --
	( 60.77,212.06) --
	( 58.66,212.34) --
	( 56.55,212.59) --
	( 54.44,212.81) --
	( 52.58,212.99) --
	( 52.33,213.01) --
	( 50.21,213.17) --
	( 48.10,213.31) --
	( 45.99,213.42) --
	( 43.88,213.50) --
	( 41.77,213.57) --
	( 39.66,213.60) --
	( 37.55,213.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.56,178.09) --
	(201.24,178.68) --
	(200.91,179.27) --
	(200.59,179.86) --
	(200.26,180.45) --
	(199.95,181.00) --
	(199.93,181.04) --
	(199.59,181.63) --
	(199.25,182.22) --
	(198.91,182.81) --
	(198.56,183.40) --
	(198.21,183.99) --
	(197.86,184.57) --
	(197.50,185.16) --
	(197.15,185.75) --
	(196.78,186.34) --
	(196.42,186.93) --
	(196.12,187.42) --
	(196.05,187.52) --
	(195.67,188.11) --
	(195.29,188.70) --
	(194.91,189.29) --
	(194.09,190.53) --
	(192.29,193.18) --
	(192.17,193.34) --
	(190.13,196.15) --
	(188.45,198.35) --
	(187.98,198.95) --
	(185.69,201.76) --
	(184.62,203.01) --
	(183.24,204.57) --
	(180.79,207.21) --
	(180.63,207.37) --
	(177.81,210.18) --
	(176.95,210.98) --
	(174.76,212.99) --
	(173.12,214.39) --
	(171.44,215.79) --
	(169.29,217.48) --
	(167.81,218.60) --
	(165.45,220.27) --
	(163.80,221.41) --
	(161.62,222.81) --
	(159.35,224.21) --
	(157.79,225.12) --
	(154.36,227.02) --
	(153.96,227.23) --
	(150.12,229.14) --
	(148.67,229.83) --
	(146.29,230.88) --
	(142.46,232.50) --
	(142.14,232.63) --
	(140.98,233.08) --
	(138.87,233.87) --
	(136.76,234.63) --
	(134.65,235.38) --
	(134.46,235.44) --
	(132.54,236.06) --
	(130.42,236.71) --
	(128.31,237.35) --
	(126.20,237.96) --
	(125.21,238.25) --
	(124.09,238.54) --
	(121.98,239.08) --
	(119.87,239.61) --
	(117.76,240.11) --
	(115.65,240.60) --
	(113.65,241.05) --
	(113.54,241.07) --
	(111.43,241.50) --
	(109.32,241.92) --
	(107.21,242.31) --
	(105.10,242.70) --
	(102.98,243.07) --
	(100.87,243.42) --
	( 98.76,243.77) --
	( 98.16,243.86) --
	( 96.65,244.08) --
	( 94.54,244.37) --
	( 92.43,244.66) --
	( 90.32,244.93) --
	( 88.21,245.18) --
	( 86.10,245.43) --
	( 83.99,245.67) --
	( 81.88,245.89) --
	( 79.77,246.10) --
	( 77.66,246.30) --
	( 75.54,246.49) --
	( 73.52,246.67) --
	( 73.43,246.67) --
	( 71.32,246.83) --
	( 69.21,246.98) --
	( 67.10,247.11) --
	( 64.99,247.24) --
	( 62.88,247.36) --
	( 60.77,247.47) --
	( 58.66,247.57) --
	( 56.55,247.65) --
	( 54.44,247.73) --
	( 52.33,247.80) --
	( 50.21,247.86) --
	( 48.10,247.92) --
	( 45.99,247.96) --
	( 43.88,247.99) --
	( 41.77,248.01) --
	( 39.66,248.03) --
	( 37.55,248.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.13,178.09) --
	(327.13,178.68) --
	(327.13,179.27) --
	(327.13,179.86) --
	(327.12,180.45) --
	(327.12,181.04) --
	(327.12,181.63) --
	(327.12,182.22) --
	(327.12,182.81) --
	(327.12,183.40) --
	(327.12,183.99) --
	(327.12,184.57) --
	(327.12,185.16) --
	(327.12,185.75) --
	(327.11,186.34) --
	(327.11,186.93) --
	(327.11,187.52) --
	(327.11,188.11) --
	(327.11,188.70) --
	(327.11,189.29) --
	(327.10,190.53) --
	(327.09,193.34) --
	(327.08,196.15) --
	(327.07,198.95) --
	(327.05,201.76) --
	(327.03,204.57) --
	(327.00,207.37) --
	(326.97,210.18) --
	(326.93,212.99) --
	(326.89,215.79) --
	(326.83,218.60) --
	(326.75,221.41) --
	(326.66,224.21) --
	(326.55,227.02) --
	(326.44,229.13) --
	(326.41,229.83) --
	(326.23,232.63) --
	(326.02,235.44) --
	(325.74,238.25) --
	(325.40,241.05) --
	(324.97,243.86) --
	(324.42,246.67) --
	(323.72,249.47) --
	(322.82,252.28) --
	(322.61,252.80) --
	(321.66,255.09) --
	(320.16,257.89) --
	(318.78,259.90) --
	(318.20,260.70) --
	(315.59,263.51) --
	(314.95,264.05) --
	(312.09,266.31) --
	(311.11,266.92) --
	(307.30,269.12) --
	(307.28,269.13) --
	(303.45,270.80) --
	(300.63,271.93) --
	(299.61,272.25) --
	(295.78,273.42) --
	(291.95,274.50) --
	(291.06,274.73) --
	(288.11,275.37) --
	(284.28,276.16) --
	(280.45,276.89) --
	(276.80,277.54) --
	(276.61,277.57) --
	(272.78,278.11) --
	(268.95,278.62) --
	(265.12,279.11) --
	(261.28,279.57) --
	(257.45,280.00) --
	(254.24,280.35) --
	(253.62,280.40) --
	(249.78,280.73) --
	(245.95,281.05) --
	(242.12,281.35) --
	(238.28,281.64) --
	(234.45,281.91) --
	(230.62,282.18) --
	(226.78,282.43) --
	(222.95,282.67) --
	(219.12,282.90) --
	(215.28,283.12) --
	(214.60,283.15) --
	(211.45,283.30) --
	(207.62,283.47) --
	(203.79,283.64) --
	(199.95,283.80) --
	(196.12,283.95) --
	(192.29,284.09) --
	(188.45,284.23) --
	(184.62,284.37) --
	(180.79,284.50) --
	(176.95,284.62) --
	(173.12,284.74) --
	(169.29,284.85) --
	(165.45,284.96) --
	(161.62,285.06) --
	(157.79,285.16) --
	(153.96,285.26) --
	(150.12,285.35) --
	(146.29,285.44) --
	(142.46,285.52) --
	(140.98,285.55) --
	(138.87,285.59) --
	(136.76,285.63) --
	(134.65,285.68) --
	(132.54,285.72) --
	(130.42,285.75) --
	(128.31,285.79) --
	(126.20,285.83) --
	(124.09,285.86) --
	(121.98,285.90) --
	(119.87,285.93) --
	(118.12,285.96) --
	(117.76,285.96) --
	(115.65,285.99) --
	(113.54,286.02) --
	(111.43,286.04) --
	(109.32,286.07) --
	(107.21,286.09) --
	(105.10,286.12) --
	(102.98,286.14) --
	(100.87,286.16) --
	( 98.76,286.18) --
	( 96.65,286.20) --
	( 94.54,286.22) --
	( 92.43,286.24) --
	( 90.32,286.26) --
	( 88.21,286.28) --
	( 86.10,286.29) --
	( 83.99,286.31) --
	( 81.88,286.32) --
	( 79.77,286.34) --
	( 77.66,286.35) --
	( 75.54,286.36) --
	( 73.43,286.38) --
	( 71.32,286.39) --
	( 69.21,286.40) --
	( 67.10,286.41) --
	( 64.99,286.42) --
	( 62.88,286.43) --
	( 60.77,286.43) --
	( 58.66,286.44) --
	( 56.55,286.45) --
	( 54.44,286.45) --
	( 52.33,286.46) --
	( 50.21,286.46) --
	( 48.10,286.47) --
	( 45.99,286.47) --
	( 43.88,286.47) --
	( 41.77,286.47) --
	( 39.66,286.47) --
	( 37.55,286.48);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (104.48,197.01) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (139.48,231.78) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (235.87,279.66) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (104.09,197.58) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (139.10,232.36) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (235.49,280.23) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (103.52,197.96) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (138.53,232.74) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (234.92,280.61) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (102.85,198.10) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (137.85,232.87) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (234.24,280.75) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (102.17,197.96) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (137.18,232.74) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (233.57,280.61) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (101.60,197.58) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (136.61,232.36) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (233.00,280.23) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (101.22,197.01) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (136.22,231.78) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (232.62,279.66) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (101.08,196.33) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (136.09,231.11) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (232.48,278.98) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (101.22,195.66) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (136.22,230.43) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (232.62,278.31) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (101.60,195.09) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (136.61,229.86) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (233.00,277.74) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (102.17,194.70) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (137.18,229.48) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (233.57,277.35) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (102.85,194.57) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (137.85,229.35) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (234.24,277.22) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (103.52,194.70) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (138.53,229.48) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (234.92,277.35) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (104.09,195.09) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (139.10,229.86) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (235.49,277.74) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (104.48,195.66) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (139.48,230.43) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (235.87,278.31) {0.5};

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (104.61,196.33) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (139.62,231.11) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (236.01,278.98) {0.5};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-26.98,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (102.85,196.33) {0.1};

\node[text=drawColor,rotate=-20.22,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (137.85,231.11) {0.2};

\node[text=drawColor,rotate= -4.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (234.24,278.98) {0.5};
\end{scope}
\begin{scope}
\path[clip] ( 37.55, 30.40) rectangle (406.94,154.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55, 30.40) rectangle (406.94,154.78);
\definecolor{drawColor}{RGB}{208,208,208}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	(406.94, 30.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 61.49) --
	(406.94, 61.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 92.59) --
	(406.94, 92.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,123.69) --
	(406.94,123.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55,154.78) --
	(406.94,154.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.55, 30.40) --
	( 37.55,154.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (111.43, 30.40) --
	(111.43,154.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (185.31, 30.40) --
	(185.31,154.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (259.18, 30.40) --
	(259.18,154.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.06, 30.40) --
	(333.06,154.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (406.94, 30.40) --
	(406.94,154.78);
\definecolor{drawColor}{RGB}{119,119,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.22, 31.64) --
	( 73.43, 31.95) --
	( 75.54, 32.12) --
	( 77.66, 32.16) --
	( 78.87, 32.23) --
	( 79.77, 32.43) --
	( 81.88, 32.68) --
	( 83.99, 32.79) --
	( 84.32, 32.82) --
	( 86.10, 33.17) --
	( 88.21, 33.36) --
	( 88.82, 33.41) --
	( 90.32, 33.71) --
	( 92.43, 33.95) --
	( 92.82, 34.00) --
	( 94.54, 34.34) --
	( 96.39, 34.59) --
	( 96.65, 34.64) --
	( 98.76, 35.05) --
	( 99.56, 35.18) --
	(100.87, 35.47) --
	(102.54, 35.76) --
	(102.98, 35.87) --
	(105.10, 36.32) --
	(105.29, 36.35) --
	(107.21, 36.82) --
	(107.79, 36.94) --
	(109.32, 37.34) --
	(110.16, 37.53) --
	(111.43, 37.88) --
	(112.39, 38.12) --
	(113.54, 38.45) --
	(114.51, 38.71) --
	(115.65, 39.05) --
	(116.51, 39.30) --
	(117.76, 39.69) --
	(118.42, 39.89) --
	(119.87, 40.36) --
	(120.25, 40.48) --
	(121.98, 41.06) --
	(122.01, 41.07) --
	(123.65, 41.66) --
	(124.09, 41.82) --
	(125.24, 42.25) --
	(126.20, 42.61) --
	(126.79, 42.83) --
	(128.31, 43.49) --
	(129.89, 44.08) --
	(130.42, 44.39) --
	(132.54, 45.48) --
	(134.65, 46.35) --
	(136.18, 46.89) --
	(136.76, 47.24) --
	(138.87, 48.40) --
	(140.98, 49.35) --
	(141.82, 49.69) --
	(142.46, 50.10) --
	(146.29, 52.16) --
	(147.01, 52.50) --
	(150.12, 54.36) --
	(151.97, 55.31) --
	(153.96, 56.55) --
	(156.82, 58.11) --
	(157.79, 58.74) --
	(161.62, 60.91) --
	(161.64, 60.92) --
	(165.45, 63.21) --
	(166.44, 63.73) --
	(169.29, 65.45) --
	(171.31, 66.53) --
	(173.12, 67.62) --
	(176.31, 69.34) --
	(176.95, 69.73) --
	(180.79, 71.82) --
	(181.44, 72.15) --
	(184.62, 73.90) --
	(186.74, 74.95) --
	(188.45, 75.90) --
	(192.19, 77.76) --
	(192.29, 77.81) --
	(196.12, 79.80) --
	(197.76, 80.57) --
	(199.95, 81.69) --
	(203.57, 83.37) --
	(203.79, 83.48) --
	(207.62, 85.30) --
	(209.66, 86.18) --
	(211.45, 87.01) --
	(215.28, 88.64) --
	(216.16, 88.99) --
	(219.12, 90.24) --
	(222.95, 91.72) --
	(223.15, 91.79) --
	(226.78, 93.20) --
	(230.62, 94.54) --
	(230.78, 94.60) --
	(234.45, 95.90) --
	(238.28, 97.13) --
	(239.20, 97.41) --
	(242.12, 98.34) --
	(245.95, 99.48) --
	(248.60,100.21) --
	(249.78,100.56) --
	(253.62,101.62) --
	(257.45,102.59) --
	(259.22,103.02) --
	(261.28,103.54) --
	(265.12,104.46) --
	(268.95,105.31) --
	(271.39,105.83) --
	(272.78,106.14) --
	(276.61,106.94) --
	(280.45,107.70) --
	(284.28,108.41) --
	(285.54,108.63) --
	(288.11,109.12) --
	(291.95,109.80) --
	(295.78,110.44) --
	(299.61,111.04) --
	(302.29,111.44) --
	(303.45,111.62) --
	(307.28,112.21) --
	(311.11,112.76) --
	(314.95,113.28) --
	(318.78,113.78) --
	(322.59,114.25) --
	(322.61,114.25) --
	(326.44,114.73) --
	(330.28,115.19) --
	(334.11,115.63) --
	(337.94,116.04) --
	(341.78,116.44) --
	(345.61,116.82) --
	(348.05,117.05) --
	(349.44,117.19) --
	(353.28,117.56) --
	(357.11,117.92) --
	(360.94,118.26) --
	(364.78,118.58) --
	(368.61,118.89) --
	(372.44,119.19) --
	(376.27,119.47) --
	(380.11,119.75) --
	(381.74,119.86) --
	(383.94,120.02) --
	(387.77,120.29) --
	(391.61,120.54) --
	(395.44,120.79) --
	(399.27,121.02) --
	(403.11,121.24) --
	(406.94,121.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.93, 31.64) --
	( 73.43, 31.77) --
	( 75.54, 32.05) --
	( 77.66, 32.10) --
	( 79.77, 32.21) --
	( 79.87, 32.23) --
	( 81.88, 32.58) --
	( 83.99, 32.71) --
	( 85.31, 32.82) --
	( 86.10, 32.97) --
	( 88.21, 33.24) --
	( 90.16, 33.41) --
	( 90.32, 33.44) --
	( 92.43, 33.79) --
	( 94.37, 34.00) --
	( 94.54, 34.03) --
	( 96.65, 34.40) --
	( 98.11, 34.59) --
	( 98.76, 34.72) --
	(100.87, 35.07) --
	(101.57, 35.18) --
	(102.98, 35.47) --
	(104.77, 35.76) --
	(105.10, 35.84) --
	(107.21, 36.26) --
	(107.73, 36.35) --
	(109.32, 36.71) --
	(110.49, 36.94) --
	(111.43, 37.17) --
	(113.11, 37.53) --
	(113.54, 37.64) --
	(115.61, 38.12) --
	(115.65, 38.13) --
	(117.76, 38.67) --
	(117.95, 38.71) --
	(119.87, 39.22) --
	(120.18, 39.30) --
	(121.98, 39.80) --
	(122.32, 39.89) --
	(124.09, 40.40) --
	(124.38, 40.48) --
	(126.20, 41.02) --
	(126.37, 41.07) --
	(128.28, 41.66) --
	(128.31, 41.67) --
	(130.12, 42.25) --
	(130.42, 42.35) --
	(131.90, 42.83) --
	(132.54, 43.08) --
	(134.65, 43.81) --
	(135.52, 44.08) --
	(136.76, 44.66) --
	(138.87, 45.53) --
	(140.98, 46.26) --
	(142.46, 46.72) --
	(143.02, 46.89) --
	(146.29, 48.38) --
	(149.92, 49.69) --
	(150.12, 49.80) --
	(153.96, 51.56) --
	(156.43, 52.50) --
	(157.79, 53.18) --
	(161.62, 54.85) --
	(162.79, 55.31) --
	(165.45, 56.60) --
	(169.10, 58.11) --
	(169.29, 58.21) --
	(173.12, 59.98) --
	(175.44, 60.92) --
	(176.95, 61.64) --
	(180.79, 63.28) --
	(181.92, 63.73) --
	(184.62, 64.95) --
	(188.45, 66.48) --
	(188.59, 66.53) --
	(192.29, 68.11) --
	(195.52, 69.34) --
	(196.12, 69.60) --
	(199.95, 71.13) --
	(202.76, 72.15) --
	(203.79, 72.56) --
	(207.62, 74.00) --
	(210.40, 74.95) --
	(211.45, 75.36) --
	(215.28, 76.74) --
	(218.42, 77.76) --
	(219.12, 78.02) --
	(222.95, 79.34) --
	(226.78, 80.53) --
	(226.89, 80.57) --
	(230.62, 81.80) --
	(234.45, 82.95) --
	(235.96, 83.37) --
	(238.28, 84.09) --
	(242.12, 85.20) --
	(245.80, 86.18) --
	(245.95, 86.22) --
	(249.78, 87.28) --
	(253.62, 88.26) --
	(256.65, 88.99) --
	(257.45, 89.19) --
	(261.28, 90.14) --
	(265.12, 91.01) --
	(268.79, 91.79) --
	(268.95, 91.83) --
	(272.78, 92.67) --
	(276.61, 93.46) --
	(280.45, 94.19) --
	(282.70, 94.60) --
	(284.28, 94.91) --
	(288.11, 95.62) --
	(291.95, 96.28) --
	(295.78, 96.91) --
	(298.98, 97.41) --
	(299.61, 97.51) --
	(303.45, 98.11) --
	(307.28, 98.68) --
	(311.11, 99.22) --
	(314.95, 99.73) --
	(318.78,100.21) --
	(318.80,100.21) --
	(322.61,100.70) --
	(326.44,101.16) --
	(330.28,101.59) --
	(334.11,102.00) --
	(337.94,102.39) --
	(341.78,102.76) --
	(344.60,103.02) --
	(345.61,103.12) --
	(349.44,103.46) --
	(353.28,103.79) --
	(357.11,104.10) --
	(360.94,104.39) --
	(364.78,104.66) --
	(368.61,104.91) --
	(372.44,105.15) --
	(376.27,105.37) --
	(380.11,105.58) --
	(383.94,105.77) --
	(385.14,105.83) --
	(387.77,105.95) --
	(391.61,106.11) --
	(395.44,106.26) --
	(399.27,106.38) --
	(403.11,106.50) --
	(406.94,106.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.13, 31.64) --
	(327.13, 32.23) --
	(327.13, 32.82) --
	(327.13, 33.41) --
	(327.12, 34.00) --
	(327.12, 34.59) --
	(327.12, 35.18) --
	(327.12, 35.76) --
	(327.12, 36.35) --
	(327.12, 36.94) --
	(327.12, 37.53) --
	(327.12, 38.12) --
	(327.12, 38.71) --
	(327.12, 39.30) --
	(327.11, 39.89) --
	(327.11, 40.48) --
	(327.11, 41.07) --
	(327.11, 41.66) --
	(327.11, 42.25) --
	(327.11, 42.83) --
	(327.10, 44.08) --
	(327.09, 46.89) --
	(327.08, 49.69) --
	(327.07, 52.50) --
	(327.05, 55.31) --
	(327.01, 58.11) --
	(326.83, 60.92) --
	(326.44, 62.46) --
	(326.10, 63.73) --
	(323.79, 66.53) --
	(322.61, 67.17) --
	(318.78, 68.79) --
	(317.01, 69.34) --
	(314.95, 69.73) --
	(311.11, 70.27) --
	(307.28, 70.64) --
	(303.45, 70.87) --
	(299.61, 70.99) --
	(295.78, 71.02) --
	(291.95, 70.96) --
	(288.11, 70.84) --
	(284.28, 70.67) --
	(280.45, 70.44) --
	(276.61, 70.16) --
	(272.78, 69.84) --
	(268.95, 69.48) --
	(267.70, 69.34) --
	(265.12, 69.06) --
	(261.28, 68.60) --
	(257.45, 68.12) --
	(253.62, 67.60) --
	(249.78, 67.05) --
	(246.40, 66.53) --
	(245.95, 66.47) --
	(242.12, 65.84) --
	(238.28, 65.20) --
	(234.45, 64.52) --
	(230.62, 63.80) --
	(230.23, 63.73) --
	(226.78, 63.07) --
	(222.95, 62.31) --
	(219.12, 61.51) --
	(216.45, 60.92) --
	(215.28, 60.68) --
	(211.45, 59.85) --
	(207.62, 58.98) --
	(204.04, 58.11) --
	(203.79, 58.06) --
	(199.95, 57.16) --
	(196.12, 56.23) --
	(192.58, 55.31) --
	(192.29, 55.24) --
	(188.45, 54.30) --
	(184.62, 53.31) --
	(181.71, 52.50) --
	(180.79, 52.28) --
	(176.95, 51.31) --
	(173.12, 50.28) --
	(171.13, 49.69) --
	(169.29, 49.24) --
	(165.45, 48.27) --
	(161.62, 47.22) --
	(160.54, 46.89) --
	(157.79, 46.23) --
	(153.96, 45.29) --
	(150.12, 44.24) --
	(149.62, 44.08) --
	(146.29, 43.28) --
	(144.60, 42.83) --
	(142.46, 42.33) --
	(142.11, 42.25) --
	(140.98, 41.98) --
	(139.62, 41.66) --
	(138.87, 41.49) --
	(137.06, 41.07) --
	(136.76, 41.00) --
	(134.65, 40.53) --
	(134.44, 40.48) --
	(132.54, 40.07) --
	(131.76, 39.89) --
	(130.42, 39.61) --
	(129.00, 39.30) --
	(128.31, 39.16) --
	(126.20, 38.73) --
	(126.13, 38.71) --
	(124.09, 38.31) --
	(123.19, 38.12) --
	(121.98, 37.90) --
	(120.11, 37.53) --
	(119.87, 37.49) --
	(117.76, 37.11) --
	(116.91, 36.94) --
	(115.65, 36.73) --
	(113.54, 36.36) --
	(113.53, 36.35) --
	(111.43, 36.01) --
	(110.00, 35.76) --
	(109.32, 35.66) --
	(107.21, 35.34) --
	(106.24, 35.18) --
	(105.10, 35.01) --
	(102.98, 34.71) --
	(102.21, 34.59) --
	(100.87, 34.41) --
	( 98.76, 34.14) --
	( 97.86, 34.00) --
	( 96.65, 33.84) --
	( 94.54, 33.61) --
	( 93.10, 33.41) --
	( 92.43, 33.32) --
	( 90.32, 33.11) --
	( 88.21, 32.89) --
	( 87.75, 32.82) --
	( 86.10, 32.62) --
	( 83.99, 32.48) --
	( 81.88, 32.27) --
	( 81.63, 32.23) --
	( 79.77, 31.98) --
	( 77.66, 31.91) --
	( 75.54, 31.84) --
	( 74.39, 31.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.71, 31.64) --
	(132.54, 31.82) --
	(132.12, 32.23) --
	(131.51, 32.82) --
	(130.90, 33.41) --
	(130.42, 33.87) --
	(130.29, 34.00) --
	(129.66, 34.59) --
	(129.00, 35.18) --
	(128.31, 35.39) --
	(126.20, 35.57) --
	(124.09, 35.46) --
	(121.98, 35.33) --
	(119.87, 35.23) --
	(118.81, 35.18) --
	(117.76, 35.03) --
	(115.65, 34.79) --
	(113.54, 34.65) --
	(112.31, 34.59) --
	(111.43, 34.44) --
	(109.32, 34.18) --
	(107.21, 34.06) --
	(106.09, 34.00) --
	(105.10, 33.82) --
	(102.98, 33.56) --
	(100.87, 33.46) --
	( 99.73, 33.41) --
	( 98.76, 33.22) --
	( 96.65, 32.96) --
	( 94.54, 32.87) --
	( 92.85, 32.82) --
	( 92.43, 32.73) --
	( 90.32, 32.36) --
	( 88.21, 32.28) --
	( 86.10, 32.25) --
	( 85.62, 32.23) --
	( 83.99, 31.84) --
	( 81.88, 31.70) --
	( 79.77, 31.67) --
	( 77.66, 31.66) --
	( 77.22, 31.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 68.36) --
	( 39.66, 68.35) --
	( 41.77, 68.34) --
	( 43.88, 68.32) --
	( 45.99, 68.29) --
	( 48.10, 68.25) --
	( 50.21, 68.21) --
	( 52.33, 68.16) --
	( 54.44, 68.10) --
	( 56.55, 68.04) --
	( 58.66, 67.98) --
	( 60.77, 67.91) --
	( 62.88, 67.85) --
	( 64.99, 67.79) --
	( 67.10, 67.74) --
	( 69.21, 67.70) --
	( 71.32, 67.68) --
	( 73.43, 67.69) --
	( 75.54, 67.74) --
	( 77.66, 67.83) --
	( 79.77, 68.00) --
	( 81.88, 68.27) --
	( 83.99, 68.66) --
	( 86.10, 69.22) --
	( 86.46, 69.34) --
	( 88.21, 70.05) --
	( 90.32, 71.20) --
	( 91.64, 72.15) --
	( 92.43, 72.82) --
	( 94.44, 74.95) --
	( 94.54, 75.10) --
	( 96.15, 77.76) --
	( 96.65, 78.99) --
	( 97.21, 80.57) --
	( 97.77, 83.37) --
	( 97.89, 86.18) --
	( 97.56, 88.99) --
	( 96.73, 91.79) --
	( 96.65, 91.94) --
	( 95.26, 94.60) --
	( 94.54, 95.52) --
	( 92.98, 97.41) --
	( 92.43, 97.89) --
	( 90.32, 99.63) --
	( 89.55,100.21) --
	( 88.21,101.01) --
	( 86.10,102.17) --
	( 84.42,103.02) --
	( 83.99,103.20) --
	( 81.88,104.01) --
	( 79.77,104.75) --
	( 77.66,105.44) --
	( 76.36,105.83) --
	( 75.54,106.03) --
	( 73.43,106.53) --
	( 71.32,106.99) --
	( 69.21,107.41) --
	( 67.10,107.79) --
	( 64.99,108.14) --
	( 62.88,108.45) --
	( 61.57,108.63) --
	( 60.77,108.73) --
	( 58.66,108.96) --
	( 56.55,109.16) --
	( 54.44,109.34) --
	( 52.33,109.50) --
	( 50.21,109.63) --
	( 48.10,109.75) --
	( 45.99,109.84) --
	( 43.88,109.91) --
	( 41.77,109.96) --
	( 39.66,109.99) --
	( 37.55,110.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51, 31.64) --
	( 73.43, 32.12) --
	( 75.54, 32.19) --
	( 77.66, 32.22) --
	( 77.78, 32.23) --
	( 79.77, 32.68) --
	( 81.88, 32.79) --
	( 82.55, 32.82) --
	( 83.99, 33.14) --
	( 86.10, 33.36) --
	( 86.77, 33.41) --
	( 88.21, 33.73) --
	( 90.32, 33.98) --
	( 90.52, 34.00) --
	( 92.43, 34.42) --
	( 93.62, 34.59) --
	( 94.54, 34.81) --
	( 96.65, 35.18) --
	( 96.65, 35.18) --
	( 98.76, 35.69) --
	( 99.17, 35.76) --
	(100.87, 36.20) --
	(101.54, 36.35) --
	(102.98, 36.75) --
	(103.75, 36.94) --
	(105.10, 37.34) --
	(105.81, 37.53) --
	(107.21, 37.97) --
	(107.73, 38.12) --
	(109.32, 38.64) --
	(109.55, 38.71) --
	(111.23, 39.30) --
	(111.43, 39.37) --
	(112.77, 39.89) --
	(113.54, 40.19) --
	(114.27, 40.48) --
	(115.65, 41.03) --
	(115.73, 41.07) --
	(117.03, 41.66) --
	(117.76, 41.98) --
	(118.32, 42.25) --
	(119.56, 42.83) --
	(119.87, 43.01) --
	(121.98, 44.08) --
	(121.99, 44.08) --
	(124.09, 45.56) --
	(126.20, 46.66) --
	(126.70, 46.89) --
	(128.31, 48.17) --
	(130.42, 49.51) --
	(130.75, 49.69) --
	(132.54, 51.23) --
	(134.33, 52.50) --
	(134.65, 52.81) --
	(136.76, 54.67) --
	(137.60, 55.31) --
	(138.87, 56.55) --
	(140.70, 58.11) --
	(140.98, 58.41) --
	(142.46, 59.86) --
	(143.63, 60.92) --
	(146.29, 63.47) --
	(146.57, 63.73) --
	(149.44, 66.53) --
	(150.12, 67.24) --
	(152.30, 69.34) --
	(153.96, 70.99) --
	(155.20, 72.15) --
	(157.79, 74.63) --
	(158.14, 74.95) --
	(161.02, 77.76) --
	(161.62, 78.39) --
	(163.84, 80.57) --
	(165.45, 82.21) --
	(166.67, 83.37) --
	(169.29, 85.95) --
	(169.54, 86.18) --
	(172.49, 88.99) --
	(173.12, 89.59) --
	(175.57, 91.79) --
	(176.95, 93.03) --
	(178.83, 94.60) --
	(180.79, 96.22) --
	(182.33, 97.41) --
	(184.62, 99.16) --
	(186.11,100.21) --
	(188.45,101.87) --
	(190.22,103.02) --
	(192.29,104.37) --
	(194.72,105.83) --
	(196.12,106.67) --
	(199.68,108.63) --
	(199.95,108.79) --
	(203.79,110.80) --
	(205.14,111.44) --
	(207.62,112.66) --
	(211.22,114.25) --
	(211.45,114.35) --
	(215.28,116.01) --
	(218.00,117.05) --
	(219.12,117.51) --
	(222.95,118.96) --
	(225.63,119.86) --
	(226.78,120.29) --
	(230.62,121.58) --
	(234.27,122.67) --
	(234.45,122.73) --
	(238.28,123.92) --
	(242.12,124.97) --
	(244.14,125.47) --
	(245.95,125.99) --
	(249.78,126.99) --
	(253.62,127.87) --
	(255.56,128.28) --
	(257.45,128.75) --
	(261.28,129.62) --
	(265.12,130.40) --
	(268.94,131.09) --
	(268.95,131.09) --
	(272.78,131.89) --
	(276.61,132.60) --
	(280.45,133.23) --
	(284.28,133.80) --
	(284.93,133.89) --
	(288.11,134.46) --
	(291.95,135.08) --
	(295.78,135.64) --
	(299.61,136.13) --
	(303.45,136.59) --
	(304.47,136.70) --
	(307.28,137.12) --
	(311.11,137.65) --
	(314.95,138.12) --
	(318.78,138.54) --
	(322.61,138.93) --
	(326.44,139.28) --
	(329.12,139.51) --
	(330.28,139.65) --
	(334.11,140.10) --
	(337.94,140.51) --
	(341.78,140.87) --
	(345.61,141.20) --
	(349.44,141.51) --
	(353.28,141.78) --
	(357.11,142.04) --
	(360.94,142.28) --
	(361.57,142.31) --
	(364.78,142.62) --
	(368.61,142.96) --
	(372.44,143.27) --
	(376.27,143.55) --
	(380.11,143.80) --
	(383.94,144.03) --
	(387.77,144.25) --
	(391.61,144.45) --
	(395.44,144.63) --
	(399.27,144.80) --
	(403.11,144.96) --
	(406.94,145.11);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.31, 89.07) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (179.16, 90.28) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.62, 71.98) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (191.17, 64.42) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (194.94, 53.14) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (111.22, 31.93) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 95.92, 89.64) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (178.78, 90.85) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.24, 72.55) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (190.79, 65.00) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (194.56, 53.71) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (110.83, 32.50) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 95.35, 90.02) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (178.21, 91.23) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (186.67, 72.93) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (190.22, 65.38) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (193.99, 54.09) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (110.26, 32.88) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 94.68, 90.15) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (177.53, 91.37) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (186.00, 73.07) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (189.54, 65.51) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (193.31, 54.22) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (109.59, 33.02) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 94.00, 90.02) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (176.86, 91.23) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (185.32, 72.93) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (188.87, 65.38) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (192.64, 54.09) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.91, 32.88) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 93.43, 89.64) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (176.28, 90.85) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (184.75, 72.55) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (188.29, 65.00) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (192.07, 53.71) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.34, 32.50) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 93.05, 89.07) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (175.90, 90.28) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (184.37, 71.98) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.91, 64.42) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (191.69, 53.14) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (107.96, 31.93) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 92.91, 88.39) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (175.77, 89.60) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (184.23, 71.30) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.78, 63.75) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (191.55, 52.46) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (107.82, 31.25) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 93.05, 87.72) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (175.90, 88.93) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (184.37, 70.63) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.91, 63.07) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (191.69, 51.79) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (107.96, 30.58) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 93.43, 87.14) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (176.28, 88.36) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (184.75, 70.05) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (188.29, 62.50) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (192.07, 51.21) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.34, 30.01) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 94.00, 86.76) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (176.86, 87.98) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (185.32, 69.67) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (188.87, 62.12) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (192.64, 50.83) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.91, 29.62) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 94.68, 86.63) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (177.53, 87.84) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (186.00, 69.54) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (189.54, 61.99) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (193.31, 50.70) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (109.59, 29.49) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 95.35, 86.76) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (178.21, 87.98) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (186.67, 69.67) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (190.22, 62.12) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (193.99, 50.83) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (110.26, 29.62) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 95.92, 87.14) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (178.78, 88.36) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.24, 70.05) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (190.79, 62.50) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (194.56, 51.21) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (110.83, 30.01) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.31, 87.72) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (179.16, 88.93) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.62, 70.63) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (191.17, 63.07) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (194.94, 51.79) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (111.22, 30.58) {0.9};

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.44, 88.39) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (179.29, 89.60) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (187.76, 71.30) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (191.31, 63.75) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (195.08, 52.46) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (111.35, 31.25) {0.9};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-78.32,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 94.68, 88.39) {-0.1};

\node[text=drawColor,rotate= 41.89,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (177.53, 89.60) {0};

\node[text=drawColor,rotate= 27.88,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (186.00, 71.30) {0.1};

\node[text=drawColor,rotate= 21.74,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (189.54, 63.75) {0.2};

\node[text=drawColor,rotate= 14.53,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (193.31, 52.46) {0.5};

\node[text=drawColor,rotate=  5.27,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (109.59, 31.25) {0.9};
\end{scope}
\begin{scope}
\path[clip] ( 37.55,154.78) rectangle (406.94,171.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55,154.78) rectangle (406.94,171.85);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.24,160.56) {Power Difference};
\end{scope}
\begin{scope}
\path[clip] ( 37.55,301.24) rectangle (406.94,318.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55,301.24) rectangle (406.94,318.30);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.24,307.01) {$z$-test};
\end{scope}
\begin{scope}
\path[clip] ( 37.55,447.69) rectangle (406.94,464.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.55,447.69) rectangle (406.94,464.76);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.24,453.47) {Robust EBCI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 27.90) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.43, 27.90) --
	(111.43, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.31, 27.90) --
	(185.31, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.18, 27.90) --
	(259.18, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.06, 27.90) --
	(333.06, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.94, 27.90) --
	(406.94, 30.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.55, 20.39) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.43, 20.39) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.31, 20.39) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (259.18, 20.39) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (333.06, 20.39) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (406.94, 20.39) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55,323.30) --
	( 37.55,447.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,320.55) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,351.64) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,382.74) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,413.84) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,444.94) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,323.30) --
	( 37.55,323.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,354.40) --
	( 37.55,354.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,385.50) --
	( 37.55,385.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,416.59) --
	( 37.55,416.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,447.69) --
	( 37.55,447.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55,176.85) --
	( 37.55,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,174.09) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,205.19) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,236.29) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,267.39) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,298.48) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,176.85) --
	( 37.55,176.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,207.95) --
	( 37.55,207.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,239.04) --
	( 37.55,239.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,270.14) --
	( 37.55,270.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,301.24) --
	( 37.55,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.55, 30.40) --
	( 37.55,154.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 27.64) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 58.74) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05, 89.84) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,120.93) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.05,152.03) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{144,144,144}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 30.40) --
	( 37.55, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 61.49) --
	( 37.55, 61.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05, 92.59) --
	( 37.55, 92.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,123.69) --
	( 37.55,123.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.05,154.78) --
	( 37.55,154.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.24,  6.94) {$(\mu_1-\theta_0)/\sigma_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (411.94,469.75);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,239.04) {$w_{EB, i}$};
\end{scope}
\end{tikzpicture}

